Graphical Tensor Product Reduction Scheme for the Lie Algebras so(5) = sp(2), su(3), and g(2)

We develop in detail a graphical tensor product reduction scheme, first described by Antoine and Speiser, for the simple rank 2 Lie algebras so(5) = sp(2), su(3), and g(2). This leads to an efficient practical method to reduce tensor products of irreducible representations into sums of such representations. For this purpose, the 2-dimensional weight diagram of a given representation is placed in a "landscape" of irreducible representations. We provide both the landscapes and the weight diagrams for a large number of representations for the three simple rank 2 Lie algebras. We also apply the algebraic "girdle" method, which is much less efficient for calculations by hand for moderately large representations. Computer code for reducing tensor products, based on the graphical method, has been developed as well and is available from the authors upon request.

==> (inline-0) <==
\begin{tikzpicture}

\draw ( -3.6500, -0.1500)--( -3.3500,  0.1500);
\draw ( -3.3500, -0.1500)--( -3.6500,  0.1500);
\draw [dotted] ( -2.8072,  0.6928)--( -2.8072, -0.6928);
\draw [dotted] ( -2.8072, -0.6928)--( -2.8072, -0.6928);
\draw [dotted] ( -2.8072, -0.6928)--( -4.1928, -0.6928);
\draw [dotted] ( -4.1928, -0.6928)--( -4.1928, -0.6928);
\draw [dotted] ( -4.1928, -0.6928)--( -4.1928,  0.6928);
\draw [dotted] ( -4.1928,  0.6928)--( -4.1928,  0.6928);
\draw [dotted] ( -4.1928,  0.6928)--( -2.8072,  0.6928);
\draw [dotted] ( -2.8072,  0.6928)--( -2.8072,  0.6928);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -2.8072,  0.6928);
\fill ( -2.8072,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -3.5000,  0.0000);
\fill ( -3.5000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -4.1928,  0.6928);
\fill ( -4.1928,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -4.1928, -0.6928);
\fill ( -4.1928, -0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -2.8072, -0.6928);
\fill ( -2.8072, -0.6928) circle (0.075);
\coordinate[label=below:{$( 0,1) = \{  5\}$}] (A) at ( -3.5000, -0.9428);

\draw ( -0.1500, -0.1500)--(  0.1500,  0.1500);
\draw (  0.1500, -0.1500)--( -0.1500,  0.1500);
\draw [dotted] (  1.3856,  0.0000)--(  1.3856,  0.0000);
\draw [dotted] (  1.3856,  0.0000)--(  0.0000, -1.3856);
\draw [dotted] (  0.0000, -1.3856)--(  0.0000, -1.3856);
\draw [dotted] (  0.0000, -1.3856)--( -1.3856,  0.0000);
\draw [dotted] ( -1.3856,  0.0000)--( -1.3856,  0.0000);
\draw [dotted] ( -1.3856,  0.0000)--(  0.0000,  1.3856);
\draw [dotted] (  0.0000,  1.3856)--(  0.0000,  1.3856);
\draw [dotted] (  0.0000,  1.3856)--(  1.3856,  0.0000);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.3856,  0.0000);
\fill (  1.3856,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  0.6928,  0.6928);
\fill (  0.6928,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  0.0000,  0.0000);
\fill (  0.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -0.6928,  0.6928);
\fill ( -0.6928,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -0.6928, -0.6928);
\fill ( -0.6928, -0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  0.6928, -0.6928);
\fill (  0.6928, -0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  0.0000,  1.3856);
\fill (  0.0000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -1.3856,  0.0000);
\fill ( -1.3856,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  0.0000, -1.3856);
\fill (  0.0000, -1.3856) circle (0.075);
\coordinate[label=below:{$( 2,0) = \{ 10\}$}] (A) at (  0.0000, -1.6356);

\draw (  3.8500, -0.1500)--(  4.1500,  0.1500);
\draw (  4.1500, -0.1500)--(  3.8500,  0.1500);
\draw [dotted] (  5.3856,  1.3856)--(  5.3856, -1.3856);
\draw [dotted] (  5.3856, -1.3856)--(  5.3856, -1.3856);
\draw [dotted] (  5.3856, -1.3856)--(  2.6144, -1.3856);
\draw [dotted] (  2.6144, -1.3856)--(  2.6144, -1.3856);
\draw [dotted] (  2.6144, -1.3856)--(  2.6144,  1.3856);
\draw [dotted] (  2.6144,  1.3856)--(  2.6144,  1.3856);
\draw [dotted] (  2.6144,  1.3856)--(  5.3856,  1.3856);
\draw [dotted] (  5.3856,  1.3856)--(  5.3856,  1.3856);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856,  1.3856);
\fill (  5.3856,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856,  0.0000);
\fill (  5.3856,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.6928,  0.6928);
\fill (  4.6928,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  4.0000,  0.0000);
\fill (  4.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  3.3072,  0.6928);
\fill (  3.3072,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  3.3072, -0.6928);
\fill (  3.3072, -0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.6928, -0.6928);
\fill (  4.6928, -0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.0000,  1.3856);
\fill (  4.0000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144,  0.0000);
\fill (  2.6144,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.0000, -1.3856);
\fill (  4.0000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144,  1.3856);
\fill (  2.6144,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144, -1.3856);
\fill (  2.6144, -1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856, -1.3856);
\fill (  5.3856, -1.3856) circle (0.075);
\coordinate[label=below:{$( 0,2) = \{ 14\}$}] (A) at (  4.0000, -1.6356);

\draw ( -3.1500, -5.6500)--( -2.8500, -5.3500);
\draw ( -2.8500, -5.6500)--( -3.1500, -5.3500);
\draw [dotted] ( -0.9215, -4.8072)--( -0.9215, -6.1928);
\draw [dotted] ( -0.9215, -6.1928)--( -2.3072, -7.5785);
\draw [dotted] ( -2.3072, -7.5785)--( -3.6928, -7.5785);
\draw [dotted] ( -3.6928, -7.5785)--( -5.0785, -6.1928);
\draw [dotted] ( -5.0785, -6.1928)--( -5.0785, -4.8072);
\draw [dotted] ( -5.0785, -4.8072)--( -3.6928, -3.4215);
\draw [dotted] ( -3.6928, -3.4215)--( -2.3072, -3.4215);
\draw [dotted] ( -2.3072, -3.4215)--( -0.9215, -4.8072);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -0.9215, -4.8072);
\fill ( -0.9215, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -1.6144, -4.1144);
\fill ( -1.6144, -4.1144) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -1.6144, -5.5000);
\fill ( -1.6144, -5.5000) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( -2.3072, -4.8072);
\fill ( -2.3072, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( -3.0000, -5.5000);
\fill ( -3.0000, -5.5000) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( -3.6928, -4.8072);
\fill ( -3.6928, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( -3.6928, -6.1928);
\fill ( -3.6928, -6.1928) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( -2.3072, -6.1928);
\fill ( -2.3072, -6.1928) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -3.0000, -4.1144);
\fill ( -3.0000, -4.1144) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -4.3856, -5.5000);
\fill ( -4.3856, -5.5000) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -3.0000, -6.8856);
\fill ( -3.0000, -6.8856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -4.3856, -4.1144);
\fill ( -4.3856, -4.1144) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -4.3856, -6.8856);
\fill ( -4.3856, -6.8856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -1.6144, -6.8856);
\fill ( -1.6144, -6.8856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -2.3072, -3.4215);
\fill ( -2.3072, -3.4215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -3.6928, -3.4215);
\fill ( -3.6928, -3.4215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -5.0785, -4.8072);
\fill ( -5.0785, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -5.0785, -6.1928);
\fill ( -5.0785, -6.1928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -3.6928, -7.5785);
\fill ( -3.6928, -7.5785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -2.3072, -7.5785);
\fill ( -2.3072, -7.5785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -0.9215, -6.1928);
\fill ( -0.9215, -6.1928) circle (0.075);
\coordinate[label=below:{$( 2,1) = \{ 35\}$}] (A) at ( -3.0000, -7.8285);

\draw (  3.8500, -5.6500)--(  4.1500, -5.3500);
\draw (  4.1500, -5.6500)--(  3.8500, -5.3500);
\draw [dotted] (  6.0785, -3.4215)--(  6.0785, -7.5785);
\draw [dotted] (  6.0785, -7.5785)--(  6.0785, -7.5785);
\draw [dotted] (  6.0785, -7.5785)--(  1.9215, -7.5785);
\draw [dotted] (  1.9215, -7.5785)--(  1.9215, -7.5785);
\draw [dotted] (  1.9215, -7.5785)--(  1.9215, -3.4215);
\draw [dotted] (  1.9215, -3.4215)--(  1.9215, -3.4215);
\draw [dotted] (  1.9215, -3.4215)--(  6.0785, -3.4215);
\draw [dotted] (  6.0785, -3.4215)--(  6.0785, -3.4215);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.0785, -3.4215);
\fill (  6.0785, -3.4215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.0785, -4.8072);
\fill (  6.0785, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856, -4.1144);
\fill (  5.3856, -4.1144) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856, -5.5000);
\fill (  5.3856, -5.5000) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  4.6928, -4.8072);
\fill (  4.6928, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  4.0000, -5.5000);
\fill (  4.0000, -5.5000) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  3.3072, -4.8072);
\fill (  3.3072, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  3.3072, -6.1928);
\fill (  3.3072, -6.1928) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  4.6928, -6.1928);
\fill (  4.6928, -6.1928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.0000, -4.1144);
\fill (  4.0000, -4.1144) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144, -5.5000);
\fill (  2.6144, -5.5000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.0000, -6.8856);
\fill (  4.0000, -6.8856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144, -4.1144);
\fill (  2.6144, -4.1144) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144, -6.8856);
\fill (  2.6144, -6.8856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856, -6.8856);
\fill (  5.3856, -6.8856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.6928, -3.4215);
\fill (  4.6928, -3.4215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  3.3072, -3.4215);
\fill (  3.3072, -3.4215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.9215, -4.8072);
\fill (  1.9215, -4.8072) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.9215, -6.1928);
\fill (  1.9215, -6.1928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  3.3072, -7.5785);
\fill (  3.3072, -7.5785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.6928, -7.5785);
\fill (  4.6928, -7.5785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.0785, -6.1928);
\fill (  6.0785, -6.1928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.9215, -3.4215);
\fill (  1.9215, -3.4215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.9215, -7.5785);
\fill (  1.9215, -7.5785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.0785, -7.5785);
\fill (  6.0785, -7.5785) circle (0.075);
\coordinate[label=below:{$( 0,3) = \{ 30\}$}] (A) at (  4.0000, -7.8285);

\draw ( -3.1500,-12.1500)--( -2.8500,-11.8500);
\draw ( -2.8500,-12.1500)--( -3.1500,-11.8500);
\draw [dotted] ( -0.2287,-12.0000)--( -0.2287,-12.0000);
\draw [dotted] ( -0.2287,-12.0000)--( -3.0000,-14.7713);
\draw [dotted] ( -3.0000,-14.7713)--( -3.0000,-14.7713);
\draw [dotted] ( -3.0000,-14.7713)--( -5.7713,-12.0000);
\draw [dotted] ( -5.7713,-12.0000)--( -5.7713,-12.0000);
\draw [dotted] ( -5.7713,-12.0000)--( -3.0000, -9.2287);
\draw [dotted] ( -3.0000, -9.2287)--( -3.0000, -9.2287);
\draw [dotted] ( -3.0000, -9.2287)--( -0.2287,-12.0000);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -0.2287,-12.0000);
\fill ( -0.2287,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -0.9215,-11.3072);
\fill ( -0.9215,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -1.6144,-10.6144);
\fill ( -1.6144,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -1.6144,-12.0000);
\fill ( -1.6144,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -2.3072,-11.3072);
\fill ( -2.3072,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( -3.0000,-12.0000);
\fill ( -3.0000,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -3.6928,-11.3072);
\fill ( -3.6928,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -3.6928,-12.6928);
\fill ( -3.6928,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -2.3072,-12.6928);
\fill ( -2.3072,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -3.0000,-10.6144);
\fill ( -3.0000,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -4.3856,-12.0000);
\fill ( -4.3856,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( -3.0000,-13.3856);
\fill ( -3.0000,-13.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -4.3856,-10.6144);
\fill ( -4.3856,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -4.3856,-13.3856);
\fill ( -4.3856,-13.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -1.6144,-13.3856);
\fill ( -1.6144,-13.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -2.3072, -9.9215);
\fill ( -2.3072, -9.9215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -3.6928, -9.9215);
\fill ( -3.6928, -9.9215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -5.0785,-11.3072);
\fill ( -5.0785,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -5.0785,-12.6928);
\fill ( -5.0785,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -3.6928,-14.0785);
\fill ( -3.6928,-14.0785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -2.3072,-14.0785);
\fill ( -2.3072,-14.0785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -0.9215,-12.6928);
\fill ( -0.9215,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -3.0000, -9.2287);
\fill ( -3.0000, -9.2287) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -5.7713,-12.0000);
\fill ( -5.7713,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( -3.0000,-14.7713);
\fill ( -3.0000,-14.7713) circle (0.075);
\coordinate[label=below:{$( 4,0) = \{ 35'\}$}] (A) at ( -3.0000,-15.0213);

\draw (  3.8500,-12.1500)--(  4.1500,-11.8500);
\draw (  4.1500,-12.1500)--(  3.8500,-11.8500);
\draw [dotted] (  6.7713,-10.6144)--(  6.7713,-13.3856);
\draw [dotted] (  6.7713,-13.3856)--(  5.3856,-14.7713);
\draw [dotted] (  5.3856,-14.7713)--(  2.6144,-14.7713);
\draw [dotted] (  2.6144,-14.7713)--(  1.2287,-13.3856);
\draw [dotted] (  1.2287,-13.3856)--(  1.2287,-10.6144);
\draw [dotted] (  1.2287,-10.6144)--(  2.6144, -9.2287);
\draw [dotted] (  2.6144, -9.2287)--(  5.3856, -9.2287);
\draw [dotted] (  5.3856, -9.2287)--(  6.7713,-10.6144);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.7713,-10.6144);
\fill (  6.7713,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.7713,-12.0000);
\fill (  6.7713,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.0785, -9.9215);
\fill (  6.0785, -9.9215) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  6.0785,-11.3072);
\fill (  6.0785,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at (  5.3856,-10.6144);
\fill (  5.3856,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  5.3856,-12.0000);
\fill (  5.3856,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  4.6928,-11.3072);
\fill (  4.6928,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    5$}] (A) at (  4.0000,-12.0000);
\fill (  4.0000,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  3.3072,-11.3072);
\fill (  3.3072,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  3.3072,-12.6928);
\fill (  3.3072,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  4.6928,-12.6928);
\fill (  4.6928,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  4.0000,-10.6144);
\fill (  4.0000,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  2.6144,-12.0000);
\fill (  2.6144,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at (  4.0000,-13.3856);
\fill (  4.0000,-13.3856) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at (  2.6144,-10.6144);
\fill (  2.6144,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at (  2.6144,-13.3856);
\fill (  2.6144,-13.3856) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at (  5.3856,-13.3856);
\fill (  5.3856,-13.3856) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  4.6928, -9.9215);
\fill (  4.6928, -9.9215) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  3.3072, -9.9215);
\fill (  3.3072, -9.9215) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  1.9215,-11.3072);
\fill (  1.9215,-11.3072) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  1.9215,-12.6928);
\fill (  1.9215,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  3.3072,-14.0785);
\fill (  3.3072,-14.0785) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  4.6928,-14.0785);
\fill (  4.6928,-14.0785) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at (  6.0785,-12.6928);
\fill (  6.0785,-12.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.9215, -9.9215);
\fill (  1.9215, -9.9215) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.9215,-14.0785);
\fill (  1.9215,-14.0785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.0785,-14.0785);
\fill (  6.0785,-14.0785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.0000, -9.2287);
\fill (  4.0000, -9.2287) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.2287,-12.0000);
\fill (  1.2287,-12.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  4.0000,-14.7713);
\fill (  4.0000,-14.7713) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856, -9.2287);
\fill (  5.3856, -9.2287) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144, -9.2287);
\fill (  2.6144, -9.2287) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.2287,-10.6144);
\fill (  1.2287,-10.6144) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  1.2287,-13.3856);
\fill (  1.2287,-13.3856) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  2.6144,-14.7713);
\fill (  2.6144,-14.7713) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  5.3856,-14.7713);
\fill (  5.3856,-14.7713) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  6.7713,-13.3856);
\fill (  6.7713,-13.3856) circle (0.075);
\coordinate[label=below:{$( 2,2) = \{ 81\}$}] (A) at (  4.0000,-15.0213);

\end{tikzpicture}
\begin{tikzpicture}
\draw ( -0.1500, -0.1500)--(  0.1500,  0.1500);
\draw (  0.1500, -0.1500)--( -0.1500,  0.1500);
\draw[dotted] ( 12.4708,  6.2354)--( 12.4708,  0.0000);
\draw[dotted] ( 12.4708,  6.2354)--(  9.3531,  9.3531);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 12.4708,  6.2354);
\fill ( 12.4708,  6.2354) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 12.4708,  4.8497);
\fill ( 12.4708,  4.8497) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 12.4708,  3.4641);
\fill ( 12.4708,  3.4641) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 12.4708,  2.0785);
\fill ( 12.4708,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 12.4708,  0.6928);
\fill ( 12.4708,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 11.7779,  6.9282);
\fill ( 11.7779,  6.9282) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( 11.7779,  5.5426);
\fill ( 11.7779,  5.5426) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( 11.7779,  4.1569);
\fill ( 11.7779,  4.1569) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( 11.7779,  2.7713);
\fill ( 11.7779,  2.7713) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( 11.7779,  1.3856);
\fill ( 11.7779,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    2$}] (A) at ( 11.7779,  0.0000);
\fill ( 11.7779,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 11.0851,  7.6210);
\fill ( 11.0851,  7.6210) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( 11.0851,  6.2354);
\fill ( 11.0851,  6.2354) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at ( 11.0851,  4.8497);
\fill ( 11.0851,  4.8497) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at ( 11.0851,  3.4641);
\fill ( 11.0851,  3.4641) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at ( 11.0851,  2.0785);
\fill ( 11.0851,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$    4$}] (A) at ( 11.0851,  0.6928);
\fill ( 11.0851,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at ( 10.3923,  8.3138);
\fill ( 10.3923,  8.3138) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at ( 10.3923,  6.9282);
\fill ( 10.3923,  6.9282) circle (0.075);
\coordinate[label=above:\tiny {$    5$}] (A) at ( 10.3923,  5.5426);
\fill ( 10.3923,  5.5426) circle (0.075);
\coordinate[label=above:\tiny {$    6$}] (A) at ( 10.3923,  4.1569);
\fill ( 10.3923,  4.1569) circle (0.075);
\coordinate[label=above:\tiny {$    6$}] (A) at ( 10.3923,  2.7713);
\fill ( 10.3923,  2.7713) circle (0.075);
\coordinate[label=above:\tiny {$    6$}] (A) at ( 10.3923,  1.3856);
\fill ( 10.3923,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$    6$}] (A) at ( 10.3923,  0.0000);
\fill ( 10.3923,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    1$}] (A) at (  9.6995,  9.0067);
\fill (  9.6995,  9.0067) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at (  9.6995,  7.6210);
\fill (  9.6995,  7.6210) circle (0.075);
\coordinate[label=above:\tiny {$    6$}] (A) at (  9.6995,  6.2354);
\fill (  9.6995,  6.2354) circle (0.075);
\coordinate[label=above:\tiny {$    8$}] (A) at (  9.6995,  4.8497);
\fill (  9.6995,  4.8497) circle (0.075);
\coordinate[label=above:\tiny {$    9$}] (A) at (  9.6995,  3.4641);
\fill (  9.6995,  3.4641) circle (0.075);
\coordinate[label=above:\tiny {$    9$}] (A) at (  9.6995,  2.0785);
\fill (  9.6995,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$    9$}] (A) at (  9.6995,  0.6928);
\fill (  9.6995,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$    3$}] (A) at (  9.0067,  8.3138);
\fill (  9.0067,  8.3138) circle (0.075);
\coordinate[label=above:\tiny {$    6$}] (A) at (  9.0067,  6.9282);
\fill (  9.0067,  6.9282) circle (0.075);
\coordinate[label=above:\tiny {$    9$}] (A) at (  9.0067,  5.5426);
\fill (  9.0067,  5.5426) circle (0.075);
\coordinate[label=above:\tiny {$   11$}] (A) at (  9.0067,  4.1569);
\fill (  9.0067,  4.1569) circle (0.075);
\coordinate[label=above:\tiny {$   12$}] (A) at (  9.0067,  2.7713);
\fill (  9.0067,  2.7713) circle (0.075);
\coordinate[label=above:\tiny {$   12$}] (A) at (  9.0067,  1.3856);
\fill (  9.0067,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$   12$}] (A) at (  9.0067,  0.0000);
\fill (  9.0067,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$    6$}] (A) at (  8.3138,  7.6210);
\fill (  8.3138,  7.6210) circle (0.075);
\coordinate[label=above:\tiny {$   10$}] (A) at (  8.3138,  6.2354);
\fill (  8.3138,  6.2354) circle (0.075);
\coordinate[label=above:\tiny {$   13$}] (A) at (  8.3138,  4.8497);
\fill (  8.3138,  4.8497) circle (0.075);
\coordinate[label=above:\tiny {$   15$}] (A) at (  8.3138,  3.4641);
\fill (  8.3138,  3.4641) circle (0.075);
\coordinate[label=above:\tiny {$   16$}] (A) at (  8.3138,  2.0785);
\fill (  8.3138,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$   16$}] (A) at (  8.3138,  0.6928);
\fill (  8.3138,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$   10$}] (A) at (  7.6210,  6.9282);
\fill (  7.6210,  6.9282) circle (0.075);
\coordinate[label=above:\tiny {$   14$}] (A) at (  7.6210,  5.5426);
\fill (  7.6210,  5.5426) circle (0.075);
\coordinate[label=above:\tiny {$   17$}] (A) at (  7.6210,  4.1569);
\fill (  7.6210,  4.1569) circle (0.075);
\coordinate[label=above:\tiny {$   19$}] (A) at (  7.6210,  2.7713);
\fill (  7.6210,  2.7713) circle (0.075);
\coordinate[label=above:\tiny {$   20$}] (A) at (  7.6210,  1.3856);
\fill (  7.6210,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$   20$}] (A) at (  7.6210,  0.0000);
\fill (  7.6210,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$   15$}] (A) at (  6.9282,  6.2354);
\fill (  6.9282,  6.2354) circle (0.075);
\coordinate[label=above:\tiny {$   19$}] (A) at (  6.9282,  4.8497);
\fill (  6.9282,  4.8497) circle (0.075);
\coordinate[label=above:\tiny {$   22$}] (A) at (  6.9282,  3.4641);
\fill (  6.9282,  3.4641) circle (0.075);
\coordinate[label=above:\tiny {$   24$}] (A) at (  6.9282,  2.0785);
\fill (  6.9282,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$   25$}] (A) at (  6.9282,  0.6928);
\fill (  6.9282,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$   20$}] (A) at (  6.2354,  5.5426);
\fill (  6.2354,  5.5426) circle (0.075);
\coordinate[label=above:\tiny {$   24$}] (A) at (  6.2354,  4.1569);
\fill (  6.2354,  4.1569) circle (0.075);
\coordinate[label=above:\tiny {$   27$}] (A) at (  6.2354,  2.7713);
\fill (  6.2354,  2.7713) circle (0.075);
\coordinate[label=above:\tiny {$   29$}] (A) at (  6.2354,  1.3856);
\fill (  6.2354,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$   30$}] (A) at (  6.2354,  0.0000);
\fill (  6.2354,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$   25$}] (A) at (  5.5426,  4.8497);
\fill (  5.5426,  4.8497) circle (0.075);
\coordinate[label=above:\tiny {$   29$}] (A) at (  5.5426,  3.4641);
\fill (  5.5426,  3.4641) circle (0.075);
\coordinate[label=above:\tiny {$   32$}] (A) at (  5.5426,  2.0785);
\fill (  5.5426,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$   34$}] (A) at (  5.5426,  0.6928);
\fill (  5.5426,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$   30$}] (A) at (  4.8497,  4.1569);
\fill (  4.8497,  4.1569) circle (0.075);
\coordinate[label=above:\tiny {$   34$}] (A) at (  4.8497,  2.7713);
\fill (  4.8497,  2.7713) circle (0.075);
\coordinate[label=above:\tiny {$   37$}] (A) at (  4.8497,  1.3856);
\fill (  4.8497,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$   38$}] (A) at (  4.8497,  0.0000);
\fill (  4.8497,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$   35$}] (A) at (  4.1569,  3.4641);
\fill (  4.1569,  3.4641) circle (0.075);
\coordinate[label=above:\tiny {$   39$}] (A) at (  4.1569,  2.0785);
\fill (  4.1569,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$   41$}] (A) at (  4.1569,  0.6928);
\fill (  4.1569,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$   40$}] (A) at (  3.4641,  2.7713);
\fill (  3.4641,  2.7713) circle (0.075);
\coordinate[label=above:\tiny {$   43$}] (A) at (  3.4641,  1.3856);
\fill (  3.4641,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$   44$}] (A) at (  3.4641,  0.0000);
\fill (  3.4641,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$   44$}] (A) at (  2.7713,  2.0785);
\fill (  2.7713,  2.0785) circle (0.075);
\coordinate[label=above:\tiny {$   46$}] (A) at (  2.7713,  0.6928);
\fill (  2.7713,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$   47$}] (A) at (  2.0785,  1.3856);
\fill (  2.0785,  1.3856) circle (0.075);
\coordinate[label=above:\tiny {$   48$}] (A) at (  2.0785,  0.0000);
\fill (  2.0785,  0.0000) circle (0.075);
\coordinate[label=above:\tiny {$   49$}] (A) at (  1.3856,  0.6928);
\fill (  1.3856,  0.6928) circle (0.075);
\coordinate[label=above:\tiny {$   50$}] (A) at (  0.6928,  0.0000);
\fill (  0.6928,  0.0000) circle (0.075);
\coordinate[label=below:{$( 9,9) = \{ 10000\}$}] (A) at (  6.2354, -0.3000);
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick] ( -7.0000, -0.0000)--(  7.0000,  0.0000);
\draw [thick] ( -7.0000, -7.0000)--(  7.0000,  7.0000);
\draw [thick] ( -0.0000, -7.0000)--(  0.0000,  7.0000);
\draw [thick] (  7.0000, -7.0000)--( -7.0000,  7.0000);
\coordinate[label=right:{$+$}] (A) at (  7.2000,  2.8995);
\coordinate[label=above:{$-$}] (A) at (  2.8995,  7.2000);
\coordinate[label=above:{$+$}] (A) at ( -2.8995,  7.2000);
\coordinate[label=left:{$-$}] (A) at ( -7.2000,  2.8995);
\coordinate[label=left:{$+$}] (A) at ( -7.2000, -2.8995);
\coordinate[label=below:{$-$}] (A) at ( -2.8995, -7.4000);
\coordinate[label=below:{$+$}] (A) at (  2.8995, -7.4000);
\coordinate[label=right:{$-$}] (A) at (  7.2000, -2.8995);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.3856,  0.6928);
\fill (  1.3856,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.3856, -0.6928);
\fill (  1.3856, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6928, -1.3856);
\fill (  0.6928, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6928, -1.3856);
\fill ( -0.6928, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.3856, -0.6928);
\fill ( -1.3856, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.3856,  0.6928);
\fill ( -1.3856,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6928,  1.3856);
\fill ( -0.6928,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6928,  1.3856);
\fill (  0.6928,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  2.0785,  1.3856);
\fill (  2.0785,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  2.0785, -1.3856);
\fill (  2.0785, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  1.3856, -2.0785);
\fill (  1.3856, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -1.3856, -2.0785);
\fill ( -1.3856, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -2.0785, -1.3856);
\fill ( -2.0785, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -2.0785,  1.3856);
\fill ( -2.0785,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -1.3856,  2.0785);
\fill ( -1.3856,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  1.3856,  2.0785);
\fill (  1.3856,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.7713,  2.0785);
\fill (  2.7713,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.7713, -2.0785);
\fill (  2.7713, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.0785, -2.7713);
\fill (  2.0785, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.0785, -2.7713);
\fill ( -2.0785, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.7713, -2.0785);
\fill ( -2.7713, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.7713,  2.0785);
\fill ( -2.7713,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.0785,  2.7713);
\fill ( -2.0785,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.0785,  2.7713);
\fill (  2.0785,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  3.4641,  2.7713);
\fill (  3.4641,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  3.4641, -2.7713);
\fill (  3.4641, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  2.7713, -3.4641);
\fill (  2.7713, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -2.7713, -3.4641);
\fill ( -2.7713, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -3.4641, -2.7713);
\fill ( -3.4641, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -3.4641,  2.7713);
\fill ( -3.4641,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -2.7713,  3.4641);
\fill ( -2.7713,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  2.7713,  3.4641);
\fill (  2.7713,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  4.1569,  3.4641);
\fill (  4.1569,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  4.1569, -3.4641);
\fill (  4.1569, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  3.4641, -4.1569);
\fill (  3.4641, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -3.4641, -4.1569);
\fill ( -3.4641, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -4.1569, -3.4641);
\fill ( -4.1569, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -4.1569,  3.4641);
\fill ( -4.1569,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -3.4641,  4.1569);
\fill ( -3.4641,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  3.4641,  4.1569);
\fill (  3.4641,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.8497,  4.1569);
\fill (  4.8497,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.8497, -4.1569);
\fill (  4.8497, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.1569, -4.8497);
\fill (  4.1569, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.1569, -4.8497);
\fill ( -4.1569, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.8497, -4.1569);
\fill ( -4.8497, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.8497,  4.1569);
\fill ( -4.8497,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.1569,  4.8497);
\fill ( -4.1569,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.1569,  4.8497);
\fill (  4.1569,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at (  5.5426,  4.8497);
\fill (  5.5426,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at (  5.5426, -4.8497);
\fill (  5.5426, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at (  4.8497, -5.5426);
\fill (  4.8497, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at ( -4.8497, -5.5426);
\fill ( -4.8497, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at ( -5.5426, -4.8497);
\fill ( -5.5426, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at ( -5.5426,  4.8497);
\fill ( -5.5426,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at ( -4.8497,  5.5426);
\fill ( -4.8497,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  140''$}] (A) at (  4.8497,  5.5426);
\fill (  4.8497,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  6.2354,  5.5426);
\fill (  6.2354,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  6.2354, -5.5426);
\fill (  6.2354, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  5.5426, -6.2354);
\fill (  5.5426, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -5.5426, -6.2354);
\fill ( -5.5426, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -6.2354, -5.5426);
\fill ( -6.2354, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -6.2354,  5.5426);
\fill ( -6.2354,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -5.5426,  6.2354);
\fill ( -5.5426,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  5.5426,  6.2354);
\fill (  5.5426,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.9282,  6.2354);
\fill (  6.9282,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.9282, -6.2354);
\fill (  6.9282, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.2354, -6.9282);
\fill (  6.2354, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.2354, -6.9282);
\fill ( -6.2354, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.9282, -6.2354);
\fill ( -6.9282, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.9282,  6.2354);
\fill ( -6.9282,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.2354,  6.9282);
\fill ( -6.2354,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.2354,  6.9282);
\fill (  6.2354,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  2.0785,  0.6928);
\fill [green] (  2.0785,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  2.0785, -0.6928);
\fill [green] (  2.0785, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  0.6928, -2.0785);
\fill [green] (  0.6928, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -0.6928, -2.0785);
\fill [green] ( -0.6928, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -2.0785, -0.6928);
\fill [green] ( -2.0785, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -2.0785,  0.6928);
\fill [green] ( -2.0785,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -0.6928,  2.0785);
\fill [green] ( -0.6928,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  0.6928,  2.0785);
\fill [green] (  0.6928,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  2.7713,  1.3856);
\fill [green] (  2.7713,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  2.7713, -1.3856);
\fill [green] (  2.7713, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  1.3856, -2.7713);
\fill [green] (  1.3856, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -1.3856, -2.7713);
\fill [green] ( -1.3856, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -2.7713, -1.3856);
\fill [green] ( -2.7713, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -2.7713,  1.3856);
\fill [green] ( -2.7713,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -1.3856,  2.7713);
\fill [green] ( -1.3856,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  1.3856,  2.7713);
\fill [green] (  1.3856,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  3.4641,  2.0785);
\fill [green] (  3.4641,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  3.4641, -2.0785);
\fill [green] (  3.4641, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  2.0785, -3.4641);
\fill [green] (  2.0785, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -2.0785, -3.4641);
\fill [green] ( -2.0785, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -3.4641, -2.0785);
\fill [green] ( -3.4641, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -3.4641,  2.0785);
\fill [green] ( -3.4641,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -2.0785,  3.4641);
\fill [green] ( -2.0785,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  2.0785,  3.4641);
\fill [green] (  2.0785,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  4.1569,  2.7713);
\fill [green] (  4.1569,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  4.1569, -2.7713);
\fill [green] (  4.1569, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  2.7713, -4.1569);
\fill [green] (  2.7713, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -2.7713, -4.1569);
\fill [green] ( -2.7713, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -4.1569, -2.7713);
\fill [green] ( -4.1569, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -4.1569,  2.7713);
\fill [green] ( -4.1569,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -2.7713,  4.1569);
\fill [green] ( -2.7713,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  2.7713,  4.1569);
\fill [green] (  2.7713,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  4.8497,  3.4641);
\fill [green] (  4.8497,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  4.8497, -3.4641);
\fill [green] (  4.8497, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  3.4641, -4.8497);
\fill [green] (  3.4641, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -3.4641, -4.8497);
\fill [green] ( -3.4641, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -4.8497, -3.4641);
\fill [green] ( -4.8497, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -4.8497,  3.4641);
\fill [green] ( -4.8497,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -3.4641,  4.8497);
\fill [green] ( -3.4641,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  3.4641,  4.8497);
\fill [green] (  3.4641,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  5.5426,  4.1569);
\fill [green] (  5.5426,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  5.5426, -4.1569);
\fill [green] (  5.5426, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  4.1569, -5.5426);
\fill [green] (  4.1569, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -4.1569, -5.5426);
\fill [green] ( -4.1569, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -5.5426, -4.1569);
\fill [green] ( -5.5426, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -5.5426,  4.1569);
\fill [green] ( -5.5426,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -4.1569,  5.5426);
\fill [green] ( -4.1569,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  4.1569,  5.5426);
\fill [green] (  4.1569,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  6.2354,  4.8497);
\fill [green] (  6.2354,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  6.2354, -4.8497);
\fill [green] (  6.2354, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  4.8497, -6.2354);
\fill [green] (  4.8497, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -4.8497, -6.2354);
\fill [green] ( -4.8497, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -6.2354, -4.8497);
\fill [green] ( -6.2354, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -6.2354,  4.8497);
\fill [green] ( -6.2354,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -4.8497,  6.2354);
\fill [green] ( -4.8497,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  4.8497,  6.2354);
\fill [green] (  4.8497,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  6.9282,  5.5426);
\fill [green] (  6.9282,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  6.9282, -5.5426);
\fill [green] (  6.9282, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  5.5426, -6.9282);
\fill [green] (  5.5426, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -5.5426, -6.9282);
\fill [green] ( -5.5426, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -6.9282, -5.5426);
\fill [green] ( -6.9282, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -6.9282,  5.5426);
\fill [green] ( -6.9282,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -5.5426,  6.9282);
\fill [green] ( -5.5426,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  5.5426,  6.9282);
\fill [green] (  5.5426,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  2.7713,  0.6928);
\fill (  2.7713,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  2.7713, -0.6928);
\fill (  2.7713, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  0.6928, -2.7713);
\fill (  0.6928, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -0.6928, -2.7713);
\fill ( -0.6928, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -2.7713, -0.6928);
\fill ( -2.7713, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -2.7713,  0.6928);
\fill ( -2.7713,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -0.6928,  2.7713);
\fill ( -0.6928,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  0.6928,  2.7713);
\fill (  0.6928,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  3.4641,  1.3856);
\fill (  3.4641,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  3.4641, -1.3856);
\fill (  3.4641, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  1.3856, -3.4641);
\fill (  1.3856, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -1.3856, -3.4641);
\fill ( -1.3856, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -3.4641, -1.3856);
\fill ( -3.4641, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -3.4641,  1.3856);
\fill ( -3.4641,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -1.3856,  3.4641);
\fill ( -1.3856,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  1.3856,  3.4641);
\fill (  1.3856,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  4.1569,  2.0785);
\fill (  4.1569,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  4.1569, -2.0785);
\fill (  4.1569, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  2.0785, -4.1569);
\fill (  2.0785, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -2.0785, -4.1569);
\fill ( -2.0785, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -4.1569, -2.0785);
\fill ( -4.1569, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -4.1569,  2.0785);
\fill ( -4.1569,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -2.0785,  4.1569);
\fill ( -2.0785,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  2.0785,  4.1569);
\fill (  2.0785,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  4.8497,  2.7713);
\fill (  4.8497,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  4.8497, -2.7713);
\fill (  4.8497, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  2.7713, -4.8497);
\fill (  2.7713, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -2.7713, -4.8497);
\fill ( -2.7713, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -4.8497, -2.7713);
\fill ( -4.8497, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -4.8497,  2.7713);
\fill ( -4.8497,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -2.7713,  4.8497);
\fill ( -2.7713,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  2.7713,  4.8497);
\fill (  2.7713,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  5.5426,  3.4641);
\fill (  5.5426,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  5.5426, -3.4641);
\fill (  5.5426, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  3.4641, -5.5426);
\fill (  3.4641, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -3.4641, -5.5426);
\fill ( -3.4641, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -5.5426, -3.4641);
\fill ( -5.5426, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -5.5426,  3.4641);
\fill ( -5.5426,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -3.4641,  5.5426);
\fill ( -3.4641,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  3.4641,  5.5426);
\fill (  3.4641,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  6.2354,  4.1569);
\fill (  6.2354,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  6.2354, -4.1569);
\fill (  6.2354, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  4.1569, -6.2354);
\fill (  4.1569, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -4.1569, -6.2354);
\fill ( -4.1569, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -6.2354, -4.1569);
\fill ( -6.2354, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -6.2354,  4.1569);
\fill ( -6.2354,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -4.1569,  6.2354);
\fill ( -4.1569,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  4.1569,  6.2354);
\fill (  4.1569,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  6.9282,  4.8497);
\fill (  6.9282,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  6.9282, -4.8497);
\fill (  6.9282, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  4.8497, -6.9282);
\fill (  4.8497, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -4.8497, -6.9282);
\fill ( -4.8497, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -6.9282, -4.8497);
\fill ( -6.9282, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -6.9282,  4.8497);
\fill ( -6.9282,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -4.8497,  6.9282);
\fill ( -4.8497,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  4.8497,  6.9282);
\fill (  4.8497,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  3.4641,  0.6928);
\fill [green] (  3.4641,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  3.4641, -0.6928);
\fill [green] (  3.4641, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  0.6928, -3.4641);
\fill [green] (  0.6928, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -0.6928, -3.4641);
\fill [green] ( -0.6928, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -3.4641, -0.6928);
\fill [green] ( -3.4641, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -3.4641,  0.6928);
\fill [green] ( -3.4641,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -0.6928,  3.4641);
\fill [green] ( -0.6928,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  0.6928,  3.4641);
\fill [green] (  0.6928,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  4.1569,  1.3856);
\fill [green] (  4.1569,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  4.1569, -1.3856);
\fill [green] (  4.1569, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  1.3856, -4.1569);
\fill [green] (  1.3856, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -1.3856, -4.1569);
\fill [green] ( -1.3856, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -4.1569, -1.3856);
\fill [green] ( -4.1569, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -4.1569,  1.3856);
\fill [green] ( -4.1569,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -1.3856,  4.1569);
\fill [green] ( -1.3856,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  1.3856,  4.1569);
\fill [green] (  1.3856,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  4.8497,  2.0785);
\fill [green] (  4.8497,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  4.8497, -2.0785);
\fill [green] (  4.8497, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  2.0785, -4.8497);
\fill [green] (  2.0785, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -2.0785, -4.8497);
\fill [green] ( -2.0785, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -4.8497, -2.0785);
\fill [green] ( -4.8497, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -4.8497,  2.0785);
\fill [green] ( -4.8497,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -2.0785,  4.8497);
\fill [green] ( -2.0785,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  2.0785,  4.8497);
\fill [green] (  2.0785,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  5.5426,  2.7713);
\fill [green] (  5.5426,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  5.5426, -2.7713);
\fill [green] (  5.5426, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  2.7713, -5.5426);
\fill [green] (  2.7713, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -2.7713, -5.5426);
\fill [green] ( -2.7713, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -5.5426, -2.7713);
\fill [green] ( -5.5426, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -5.5426,  2.7713);
\fill [green] ( -5.5426,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -2.7713,  5.5426);
\fill [green] ( -2.7713,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  2.7713,  5.5426);
\fill [green] (  2.7713,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  6.2354,  3.4641);
\fill [green] (  6.2354,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  6.2354, -3.4641);
\fill [green] (  6.2354, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  3.4641, -6.2354);
\fill [green] (  3.4641, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -3.4641, -6.2354);
\fill [green] ( -3.4641, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -6.2354, -3.4641);
\fill [green] ( -6.2354, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -6.2354,  3.4641);
\fill [green] ( -6.2354,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -3.4641,  6.2354);
\fill [green] ( -3.4641,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  3.4641,  6.2354);
\fill [green] (  3.4641,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  6.9282,  4.1569);
\fill [green] (  6.9282,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  6.9282, -4.1569);
\fill [green] (  6.9282, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  4.1569, -6.9282);
\fill [green] (  4.1569, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -4.1569, -6.9282);
\fill [green] ( -4.1569, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -6.9282, -4.1569);
\fill [green] ( -6.9282, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -6.9282,  4.1569);
\fill [green] ( -6.9282,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -4.1569,  6.9282);
\fill [green] ( -4.1569,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  4.1569,  6.9282);
\fill [green] (  4.1569,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  4.1569,  0.6928);
\fill (  4.1569,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  4.1569, -0.6928);
\fill (  4.1569, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  0.6928, -4.1569);
\fill (  0.6928, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -0.6928, -4.1569);
\fill ( -0.6928, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -4.1569, -0.6928);
\fill ( -4.1569, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -4.1569,  0.6928);
\fill ( -4.1569,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -0.6928,  4.1569);
\fill ( -0.6928,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  0.6928,  4.1569);
\fill (  0.6928,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  4.8497,  1.3856);
\fill (  4.8497,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  4.8497, -1.3856);
\fill (  4.8497, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  1.3856, -4.8497);
\fill (  1.3856, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -1.3856, -4.8497);
\fill ( -1.3856, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -4.8497, -1.3856);
\fill ( -4.8497, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -4.8497,  1.3856);
\fill ( -4.8497,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -1.3856,  4.8497);
\fill ( -1.3856,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  1.3856,  4.8497);
\fill (  1.3856,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  5.5426,  2.0785);
\fill (  5.5426,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  5.5426, -2.0785);
\fill (  5.5426, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  2.0785, -5.5426);
\fill (  2.0785, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -2.0785, -5.5426);
\fill ( -2.0785, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -5.5426, -2.0785);
\fill ( -5.5426, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -5.5426,  2.0785);
\fill ( -5.5426,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -2.0785,  5.5426);
\fill ( -2.0785,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  2.0785,  5.5426);
\fill (  2.0785,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  6.2354,  2.7713);
\fill (  6.2354,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  6.2354, -2.7713);
\fill (  6.2354, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  2.7713, -6.2354);
\fill (  2.7713, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -2.7713, -6.2354);
\fill ( -2.7713, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -6.2354, -2.7713);
\fill ( -6.2354, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -6.2354,  2.7713);
\fill ( -6.2354,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -2.7713,  6.2354);
\fill ( -2.7713,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  2.7713,  6.2354);
\fill (  2.7713,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  6.9282,  3.4641);
\fill (  6.9282,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  6.9282, -3.4641);
\fill (  6.9282, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  3.4641, -6.9282);
\fill (  3.4641, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -3.4641, -6.9282);
\fill ( -3.4641, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -6.9282, -3.4641);
\fill ( -6.9282, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -6.9282,  3.4641);
\fill ( -6.9282,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -3.4641,  6.9282);
\fill ( -3.4641,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  3.4641,  6.9282);
\fill (  3.4641,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  4.8497,  0.6928);
\fill [green] (  4.8497,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  4.8497, -0.6928);
\fill [green] (  4.8497, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  0.6928, -4.8497);
\fill [green] (  0.6928, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -0.6928, -4.8497);
\fill [green] ( -0.6928, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -4.8497, -0.6928);
\fill [green] ( -4.8497, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -4.8497,  0.6928);
\fill [green] ( -4.8497,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -0.6928,  4.8497);
\fill [green] ( -0.6928,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  0.6928,  4.8497);
\fill [green] (  0.6928,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  5.5426,  1.3856);
\fill [green] (  5.5426,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  5.5426, -1.3856);
\fill [green] (  5.5426, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  1.3856, -5.5426);
\fill [green] (  1.3856, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -1.3856, -5.5426);
\fill [green] ( -1.3856, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -5.5426, -1.3856);
\fill [green] ( -5.5426, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -5.5426,  1.3856);
\fill [green] ( -5.5426,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -1.3856,  5.5426);
\fill [green] ( -1.3856,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  1.3856,  5.5426);
\fill [green] (  1.3856,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  6.2354,  2.0785);
\fill [green] (  6.2354,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  6.2354, -2.0785);
\fill [green] (  6.2354, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  2.0785, -6.2354);
\fill [green] (  2.0785, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -2.0785, -6.2354);
\fill [green] ( -2.0785, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -6.2354, -2.0785);
\fill [green] ( -6.2354, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -6.2354,  2.0785);
\fill [green] ( -6.2354,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -2.0785,  6.2354);
\fill [green] ( -2.0785,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  2.0785,  6.2354);
\fill [green] (  2.0785,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  6.9282,  2.7713);
\fill [green] (  6.9282,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  6.9282, -2.7713);
\fill [green] (  6.9282, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  2.7713, -6.9282);
\fill [green] (  2.7713, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -2.7713, -6.9282);
\fill [green] ( -2.7713, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -6.9282, -2.7713);
\fill [green] ( -6.9282, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -6.9282,  2.7713);
\fill [green] ( -6.9282,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -2.7713,  6.9282);
\fill [green] ( -2.7713,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  2.7713,  6.9282);
\fill [green] (  2.7713,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  5.5426,  0.6928);
\fill (  5.5426,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  5.5426, -0.6928);
\fill (  5.5426, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  0.6928, -5.5426);
\fill (  0.6928, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -0.6928, -5.5426);
\fill ( -0.6928, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -5.5426, -0.6928);
\fill ( -5.5426, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -5.5426,  0.6928);
\fill ( -5.5426,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -0.6928,  5.5426);
\fill ( -0.6928,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  0.6928,  5.5426);
\fill (  0.6928,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  6.2354,  1.3856);
\fill (  6.2354,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  6.2354, -1.3856);
\fill (  6.2354, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  1.3856, -6.2354);
\fill (  1.3856, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -1.3856, -6.2354);
\fill ( -1.3856, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -6.2354, -1.3856);
\fill ( -6.2354, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -6.2354,  1.3856);
\fill ( -6.2354,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -1.3856,  6.2354);
\fill ( -1.3856,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  1.3856,  6.2354);
\fill (  1.3856,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  6.9282,  2.0785);
\fill (  6.9282,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  6.9282, -2.0785);
\fill (  6.9282, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  2.0785, -6.9282);
\fill (  2.0785, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -2.0785, -6.9282);
\fill ( -2.0785, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -6.9282, -2.0785);
\fill ( -6.9282, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -6.9282,  2.0785);
\fill ( -6.9282,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -2.0785,  6.9282);
\fill ( -2.0785,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  2.0785,  6.9282);
\fill (  2.0785,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  6.2354,  0.6928);
\fill [green] (  6.2354,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  6.2354, -0.6928);
\fill [green] (  6.2354, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  0.6928, -6.2354);
\fill [green] (  0.6928, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -0.6928, -6.2354);
\fill [green] ( -0.6928, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -6.2354, -0.6928);
\fill [green] ( -6.2354, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -6.2354,  0.6928);
\fill [green] ( -6.2354,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -0.6928,  6.2354);
\fill [green] ( -0.6928,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  0.6928,  6.2354);
\fill [green] (  0.6928,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  6.9282,  1.3856);
\fill [green] (  6.9282,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  6.9282, -1.3856);
\fill [green] (  6.9282, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  1.3856, -6.9282);
\fill [green] (  1.3856, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -1.3856, -6.9282);
\fill [green] ( -1.3856, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -6.9282, -1.3856);
\fill [green] ( -6.9282, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -6.9282,  1.3856);
\fill [green] ( -6.9282,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -1.3856,  6.9282);
\fill [green] ( -1.3856,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  1.3856,  6.9282);
\fill [green] (  1.3856,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  6.9282,  0.6928);
\fill (  6.9282,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  6.9282, -0.6928);
\fill (  6.9282, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  0.6928, -6.9282);
\fill (  0.6928, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -0.6928, -6.9282);
\fill ( -0.6928, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -6.9282, -0.6928);
\fill ( -6.9282, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -6.9282,  0.6928);
\fill ( -6.9282,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -0.6928,  6.9282);
\fill ( -0.6928,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  0.6928,  6.9282);
\fill (  0.6928,  6.9282) circle (0.075);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\draw [thick] ( -7.0000, -0.0000)--(  7.0000,  0.0000);
\draw [thick] ( -7.0000, -7.0000)--(  7.0000,  7.0000);
\draw [thick] ( -0.0000, -7.0000)--(  0.0000,  7.0000);
\draw [thick] (  7.0000, -7.0000)--( -7.0000,  7.0000);
\coordinate[label=right:{$+$}] (A) at (  7.2000,  2.8995);
\coordinate[label=above:{$-$}] (A) at (  2.8995,  7.2000);
\coordinate[label=above:{$+$}] (A) at ( -2.8995,  7.2000);
\coordinate[label=left:{$-$}] (A) at ( -7.2000,  2.8995);
\coordinate[label=left:{$+$}] (A) at ( -7.2000, -2.8995);
\coordinate[label=below:{$-$}] (A) at ( -2.8995, -7.4000);
\coordinate[label=below:{$+$}] (A) at (  2.8995, -7.4000);
\coordinate[label=right:{$-$}] (A) at (  7.2000, -2.8995);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.3856,  0.6928);
\fill (  1.3856,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.3856, -0.6928);
\fill (  1.3856, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6928, -1.3856);
\fill (  0.6928, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6928, -1.3856);
\fill ( -0.6928, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.3856, -0.6928);
\fill ( -1.3856, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.3856,  0.6928);
\fill ( -1.3856,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6928,  1.3856);
\fill ( -0.6928,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6928,  1.3856);
\fill (  0.6928,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  2.0785,  1.3856);
\fill (  2.0785,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  2.0785, -1.3856);
\fill (  2.0785, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  1.3856, -2.0785);
\fill (  1.3856, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -1.3856, -2.0785);
\fill ( -1.3856, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -2.0785, -1.3856);
\fill ( -2.0785, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -2.0785,  1.3856);
\fill ( -2.0785,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at ( -1.3856,  2.0785);
\fill ( -1.3856,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    5$}] (A) at (  1.3856,  2.0785);
\fill (  1.3856,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.7713,  2.0785);
\fill (  2.7713,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.7713, -2.0785);
\fill (  2.7713, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.0785, -2.7713);
\fill (  2.0785, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.0785, -2.7713);
\fill ( -2.0785, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.7713, -2.0785);
\fill ( -2.7713, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.7713,  2.0785);
\fill ( -2.7713,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -2.0785,  2.7713);
\fill ( -2.0785,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  2.0785,  2.7713);
\fill (  2.0785,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  3.4641,  2.7713);
\fill (  3.4641,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  3.4641, -2.7713);
\fill (  3.4641, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  2.7713, -3.4641);
\fill (  2.7713, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -2.7713, -3.4641);
\fill ( -2.7713, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -3.4641, -2.7713);
\fill ( -3.4641, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -3.4641,  2.7713);
\fill ( -3.4641,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at ( -2.7713,  3.4641);
\fill ( -2.7713,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   30$}] (A) at (  2.7713,  3.4641);
\fill (  2.7713,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  4.1569,  3.4641);
\fill (  4.1569,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  4.1569, -3.4641);
\fill (  4.1569, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  3.4641, -4.1569);
\fill (  3.4641, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -3.4641, -4.1569);
\fill ( -3.4641, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -4.1569, -3.4641);
\fill ( -4.1569, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -4.1569,  3.4641);
\fill ( -4.1569,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -3.4641,  4.1569);
\fill ( -3.4641,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  3.4641,  4.1569);
\fill (  3.4641,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.8497,  4.1569);
\fill (  4.8497,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.8497, -4.1569);
\fill (  4.8497, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.1569, -4.8497);
\fill (  4.1569, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.1569, -4.8497);
\fill ( -4.1569, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.8497, -4.1569);
\fill ( -4.8497, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.8497,  4.1569);
\fill ( -4.8497,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at ( -4.1569,  4.8497);
\fill ( -4.1569,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   91$}] (A) at (  4.1569,  4.8497);
\fill (  4.1569,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  5.5426,  4.8497);
\fill (  5.5426,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  5.5426, -4.8497);
\fill (  5.5426, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  4.8497, -5.5426);
\fill (  4.8497, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -4.8497, -5.5426);
\fill ( -4.8497, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -5.5426, -4.8497);
\fill ( -5.5426, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -5.5426,  4.8497);
\fill ( -5.5426,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -4.8497,  5.5426);
\fill ( -4.8497,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  4.8497,  5.5426);
\fill (  4.8497,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  6.2354,  5.5426);
\fill (  6.2354,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  6.2354, -5.5426);
\fill (  6.2354, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  5.5426, -6.2354);
\fill (  5.5426, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -5.5426, -6.2354);
\fill ( -5.5426, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -6.2354, -5.5426);
\fill ( -6.2354, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -6.2354,  5.5426);
\fill ( -6.2354,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at ( -5.5426,  6.2354);
\fill ( -5.5426,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  204$}] (A) at (  5.5426,  6.2354);
\fill (  5.5426,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.9282,  6.2354);
\fill (  6.9282,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.9282, -6.2354);
\fill (  6.9282, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.2354, -6.9282);
\fill (  6.2354, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.2354, -6.9282);
\fill ( -6.2354, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.9282, -6.2354);
\fill ( -6.9282, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.9282,  6.2354);
\fill ( -6.9282,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at ( -6.2354,  6.9282);
\fill ( -6.2354,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  285$}] (A) at (  6.2354,  6.9282);
\fill (  6.2354,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  2.0785,  0.6928);
\fill [green] (  2.0785,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  2.0785, -0.6928);
\fill [green] (  2.0785, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  0.6928, -2.0785);
\fill [green] (  0.6928, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -0.6928, -2.0785);
\fill [green] ( -0.6928, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -2.0785, -0.6928);
\fill [green] ( -2.0785, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -2.0785,  0.6928);
\fill [green] ( -2.0785,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at ( -0.6928,  2.0785);
\fill [green] ( -0.6928,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    4$}] (A) at (  0.6928,  2.0785);
\fill [green] (  0.6928,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  2.7713,  1.3856);
\fill [green] (  2.7713,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  2.7713, -1.3856);
\fill [green] (  2.7713, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  1.3856, -2.7713);
\fill [green] (  1.3856, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -1.3856, -2.7713);
\fill [green] ( -1.3856, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -2.7713, -1.3856);
\fill [green] ( -2.7713, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -2.7713,  1.3856);
\fill [green] ( -2.7713,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at ( -1.3856,  2.7713);
\fill [green] ( -1.3856,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   16$}] (A) at (  1.3856,  2.7713);
\fill [green] (  1.3856,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  3.4641,  2.0785);
\fill [green] (  3.4641,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  3.4641, -2.0785);
\fill [green] (  3.4641, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  2.0785, -3.4641);
\fill [green] (  2.0785, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -2.0785, -3.4641);
\fill [green] ( -2.0785, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -3.4641, -2.0785);
\fill [green] ( -3.4641, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -3.4641,  2.0785);
\fill [green] ( -3.4641,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at ( -2.0785,  3.4641);
\fill [green] ( -2.0785,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   40$}] (A) at (  2.0785,  3.4641);
\fill [green] (  2.0785,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  4.1569,  2.7713);
\fill [green] (  4.1569,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  4.1569, -2.7713);
\fill [green] (  4.1569, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  2.7713, -4.1569);
\fill [green] (  2.7713, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -2.7713, -4.1569);
\fill [green] ( -2.7713, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -4.1569, -2.7713);
\fill [green] ( -4.1569, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -4.1569,  2.7713);
\fill [green] ( -4.1569,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -2.7713,  4.1569);
\fill [green] ( -2.7713,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  2.7713,  4.1569);
\fill [green] (  2.7713,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  4.8497,  3.4641);
\fill [green] (  4.8497,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  4.8497, -3.4641);
\fill [green] (  4.8497, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  3.4641, -4.8497);
\fill [green] (  3.4641, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -3.4641, -4.8497);
\fill [green] ( -3.4641, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -4.8497, -3.4641);
\fill [green] ( -4.8497, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -4.8497,  3.4641);
\fill [green] ( -4.8497,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at ( -3.4641,  4.8497);
\fill [green] ( -3.4641,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140'$}] (A) at (  3.4641,  4.8497);
\fill [green] (  3.4641,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  5.5426,  4.1569);
\fill [green] (  5.5426,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  5.5426, -4.1569);
\fill [green] (  5.5426, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  4.1569, -5.5426);
\fill [green] (  4.1569, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -4.1569, -5.5426);
\fill [green] ( -4.1569, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -5.5426, -4.1569);
\fill [green] ( -5.5426, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -5.5426,  4.1569);
\fill [green] ( -5.5426,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at ( -4.1569,  5.5426);
\fill [green] ( -4.1569,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  224$}] (A) at (  4.1569,  5.5426);
\fill [green] (  4.1569,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  6.2354,  4.8497);
\fill [green] (  6.2354,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  6.2354, -4.8497);
\fill [green] (  6.2354, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  4.8497, -6.2354);
\fill [green] (  4.8497, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -4.8497, -6.2354);
\fill [green] ( -4.8497, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -6.2354, -4.8497);
\fill [green] ( -6.2354, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -6.2354,  4.8497);
\fill [green] ( -6.2354,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -4.8497,  6.2354);
\fill [green] ( -4.8497,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  4.8497,  6.2354);
\fill [green] (  4.8497,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  6.9282,  5.5426);
\fill [green] (  6.9282,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  6.9282, -5.5426);
\fill [green] (  6.9282, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  5.5426, -6.9282);
\fill [green] (  5.5426, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -5.5426, -6.9282);
\fill [green] ( -5.5426, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -6.9282, -5.5426);
\fill [green] ( -6.9282, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -6.9282,  5.5426);
\fill [green] ( -6.9282,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at ( -5.5426,  6.9282);
\fill [green] ( -5.5426,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  480$}] (A) at (  5.5426,  6.9282);
\fill [green] (  5.5426,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  2.7713,  0.6928);
\fill (  2.7713,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  2.7713, -0.6928);
\fill (  2.7713, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  0.6928, -2.7713);
\fill (  0.6928, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -0.6928, -2.7713);
\fill ( -0.6928, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -2.7713, -0.6928);
\fill ( -2.7713, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -2.7713,  0.6928);
\fill ( -2.7713,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -0.6928,  2.7713);
\fill ( -0.6928,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  0.6928,  2.7713);
\fill (  0.6928,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  3.4641,  1.3856);
\fill (  3.4641,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  3.4641, -1.3856);
\fill (  3.4641, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  1.3856, -3.4641);
\fill (  1.3856, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -1.3856, -3.4641);
\fill ( -1.3856, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -3.4641, -1.3856);
\fill ( -3.4641, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -3.4641,  1.3856);
\fill ( -3.4641,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -1.3856,  3.4641);
\fill ( -1.3856,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  1.3856,  3.4641);
\fill (  1.3856,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  4.1569,  2.0785);
\fill (  4.1569,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  4.1569, -2.0785);
\fill (  4.1569, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  2.0785, -4.1569);
\fill (  2.0785, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -2.0785, -4.1569);
\fill ( -2.0785, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -4.1569, -2.0785);
\fill ( -4.1569, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -4.1569,  2.0785);
\fill ( -4.1569,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -2.0785,  4.1569);
\fill ( -2.0785,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  2.0785,  4.1569);
\fill (  2.0785,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  4.8497,  2.7713);
\fill (  4.8497,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  4.8497, -2.7713);
\fill (  4.8497, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  2.7713, -4.8497);
\fill (  2.7713, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -2.7713, -4.8497);
\fill ( -2.7713, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -4.8497, -2.7713);
\fill ( -4.8497, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -4.8497,  2.7713);
\fill ( -4.8497,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -2.7713,  4.8497);
\fill ( -2.7713,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  2.7713,  4.8497);
\fill (  2.7713,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  5.5426,  3.4641);
\fill (  5.5426,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  5.5426, -3.4641);
\fill (  5.5426, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  3.4641, -5.5426);
\fill (  3.4641, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -3.4641, -5.5426);
\fill ( -3.4641, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -5.5426, -3.4641);
\fill ( -5.5426, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -5.5426,  3.4641);
\fill ( -5.5426,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -3.4641,  5.5426);
\fill ( -3.4641,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  3.4641,  5.5426);
\fill (  3.4641,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  6.2354,  4.1569);
\fill (  6.2354,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  6.2354, -4.1569);
\fill (  6.2354, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  4.1569, -6.2354);
\fill (  4.1569, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -4.1569, -6.2354);
\fill ( -4.1569, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -6.2354, -4.1569);
\fill ( -6.2354, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -6.2354,  4.1569);
\fill ( -6.2354,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at ( -4.1569,  6.2354);
\fill ( -4.1569,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  405$}] (A) at (  4.1569,  6.2354);
\fill (  4.1569,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  6.9282,  4.8497);
\fill (  6.9282,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  6.9282, -4.8497);
\fill (  6.9282, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  4.8497, -6.9282);
\fill (  4.8497, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -4.8497, -6.9282);
\fill ( -4.8497, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -6.9282, -4.8497);
\fill ( -6.9282, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -6.9282,  4.8497);
\fill ( -6.9282,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at ( -4.8497,  6.9282);
\fill ( -4.8497,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  595$}] (A) at (  4.8497,  6.9282);
\fill (  4.8497,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  3.4641,  0.6928);
\fill [green] (  3.4641,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  3.4641, -0.6928);
\fill [green] (  3.4641, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  0.6928, -3.4641);
\fill [green] (  0.6928, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -0.6928, -3.4641);
\fill [green] ( -0.6928, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -3.4641, -0.6928);
\fill [green] ( -3.4641, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -3.4641,  0.6928);
\fill [green] ( -3.4641,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at ( -0.6928,  3.4641);
\fill [green] ( -0.6928,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   20$}] (A) at (  0.6928,  3.4641);
\fill [green] (  0.6928,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  4.1569,  1.3856);
\fill [green] (  4.1569,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  4.1569, -1.3856);
\fill [green] (  4.1569, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  1.3856, -4.1569);
\fill [green] (  1.3856, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -1.3856, -4.1569);
\fill [green] ( -1.3856, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -4.1569, -1.3856);
\fill [green] ( -4.1569, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -4.1569,  1.3856);
\fill [green] ( -4.1569,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -1.3856,  4.1569);
\fill [green] ( -1.3856,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  1.3856,  4.1569);
\fill [green] (  1.3856,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  4.8497,  2.0785);
\fill [green] (  4.8497,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  4.8497, -2.0785);
\fill [green] (  4.8497, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  2.0785, -4.8497);
\fill [green] (  2.0785, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -2.0785, -4.8497);
\fill [green] ( -2.0785, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -4.8497, -2.0785);
\fill [green] ( -4.8497, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -4.8497,  2.0785);
\fill [green] ( -4.8497,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at ( -2.0785,  4.8497);
\fill [green] ( -2.0785,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  140$}] (A) at (  2.0785,  4.8497);
\fill [green] (  2.0785,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  5.5426,  2.7713);
\fill [green] (  5.5426,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  5.5426, -2.7713);
\fill [green] (  5.5426, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  2.7713, -5.5426);
\fill [green] (  2.7713, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -2.7713, -5.5426);
\fill [green] ( -2.7713, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -5.5426, -2.7713);
\fill [green] ( -5.5426, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -5.5426,  2.7713);
\fill [green] ( -5.5426,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at ( -2.7713,  5.5426);
\fill [green] ( -2.7713,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  256$}] (A) at (  2.7713,  5.5426);
\fill [green] (  2.7713,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  6.2354,  3.4641);
\fill [green] (  6.2354,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  6.2354, -3.4641);
\fill [green] (  6.2354, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  3.4641, -6.2354);
\fill [green] (  3.4641, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -3.4641, -6.2354);
\fill [green] ( -3.4641, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -6.2354, -3.4641);
\fill [green] ( -6.2354, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -6.2354,  3.4641);
\fill [green] ( -6.2354,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at ( -3.4641,  6.2354);
\fill [green] ( -3.4641,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  420$}] (A) at (  3.4641,  6.2354);
\fill [green] (  3.4641,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  6.9282,  4.1569);
\fill [green] (  6.9282,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  6.9282, -4.1569);
\fill [green] (  6.9282, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  4.1569, -6.9282);
\fill [green] (  4.1569, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -4.1569, -6.9282);
\fill [green] ( -4.1569, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -6.9282, -4.1569);
\fill [green] ( -6.9282, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -6.9282,  4.1569);
\fill [green] ( -6.9282,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at ( -4.1569,  6.9282);
\fill [green] ( -4.1569,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  640$}] (A) at (  4.1569,  6.9282);
\fill [green] (  4.1569,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  4.1569,  0.6928);
\fill (  4.1569,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  4.1569, -0.6928);
\fill (  4.1569, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  0.6928, -4.1569);
\fill (  0.6928, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -0.6928, -4.1569);
\fill ( -0.6928, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -4.1569, -0.6928);
\fill ( -4.1569, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -4.1569,  0.6928);
\fill ( -4.1569,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at ( -0.6928,  4.1569);
\fill ( -0.6928,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35'$}] (A) at (  0.6928,  4.1569);
\fill (  0.6928,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  4.8497,  1.3856);
\fill (  4.8497,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  4.8497, -1.3856);
\fill (  4.8497, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  1.3856, -4.8497);
\fill (  1.3856, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -1.3856, -4.8497);
\fill ( -1.3856, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -4.8497, -1.3856);
\fill ( -4.8497, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -4.8497,  1.3856);
\fill ( -4.8497,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at ( -1.3856,  4.8497);
\fill ( -1.3856,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  105$}] (A) at (  1.3856,  4.8497);
\fill (  1.3856,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  5.5426,  2.0785);
\fill (  5.5426,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  5.5426, -2.0785);
\fill (  5.5426, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  2.0785, -5.5426);
\fill (  2.0785, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -2.0785, -5.5426);
\fill ( -2.0785, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -5.5426, -2.0785);
\fill ( -5.5426, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -5.5426,  2.0785);
\fill ( -5.5426,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at ( -2.0785,  5.5426);
\fill ( -2.0785,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  220$}] (A) at (  2.0785,  5.5426);
\fill (  2.0785,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  6.2354,  2.7713);
\fill (  6.2354,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  6.2354, -2.7713);
\fill (  6.2354, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  2.7713, -6.2354);
\fill (  2.7713, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -2.7713, -6.2354);
\fill ( -2.7713, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -6.2354, -2.7713);
\fill ( -6.2354, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -6.2354,  2.7713);
\fill ( -6.2354,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at ( -2.7713,  6.2354);
\fill ( -2.7713,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  390$}] (A) at (  2.7713,  6.2354);
\fill (  2.7713,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  6.9282,  3.4641);
\fill (  6.9282,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  6.9282, -3.4641);
\fill (  6.9282, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  3.4641, -6.9282);
\fill (  3.4641, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -3.4641, -6.9282);
\fill ( -3.4641, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -6.9282, -3.4641);
\fill ( -6.9282, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -6.9282,  3.4641);
\fill ( -6.9282,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at ( -3.4641,  6.9282);
\fill ( -3.4641,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  625$}] (A) at (  3.4641,  6.9282);
\fill (  3.4641,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  4.8497,  0.6928);
\fill [green] (  4.8497,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  4.8497, -0.6928);
\fill [green] (  4.8497, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  0.6928, -4.8497);
\fill [green] (  0.6928, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -0.6928, -4.8497);
\fill [green] ( -0.6928, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -4.8497, -0.6928);
\fill [green] ( -4.8497, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -4.8497,  0.6928);
\fill [green] ( -4.8497,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at ( -0.6928,  4.8497);
\fill [green] ( -0.6928,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$   56$}] (A) at (  0.6928,  4.8497);
\fill [green] (  0.6928,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  5.5426,  1.3856);
\fill [green] (  5.5426,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  5.5426, -1.3856);
\fill [green] (  5.5426, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  1.3856, -5.5426);
\fill [green] (  1.3856, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -1.3856, -5.5426);
\fill [green] ( -1.3856, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -5.5426, -1.3856);
\fill [green] ( -5.5426, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -5.5426,  1.3856);
\fill [green] ( -5.5426,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at ( -1.3856,  5.5426);
\fill [green] ( -1.3856,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  160$}] (A) at (  1.3856,  5.5426);
\fill [green] (  1.3856,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  6.2354,  2.0785);
\fill [green] (  6.2354,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  6.2354, -2.0785);
\fill [green] (  6.2354, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  2.0785, -6.2354);
\fill [green] (  2.0785, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -2.0785, -6.2354);
\fill [green] ( -2.0785, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -6.2354, -2.0785);
\fill [green] ( -6.2354, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -6.2354,  2.0785);
\fill [green] ( -6.2354,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at ( -2.0785,  6.2354);
\fill [green] ( -2.0785,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  324$}] (A) at (  2.0785,  6.2354);
\fill [green] (  2.0785,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  6.9282,  2.7713);
\fill [green] (  6.9282,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  6.9282, -2.7713);
\fill [green] (  6.9282, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  2.7713, -6.9282);
\fill [green] (  2.7713, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -2.7713, -6.9282);
\fill [green] ( -2.7713, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -6.9282, -2.7713);
\fill [green] ( -6.9282, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -6.9282,  2.7713);
\fill [green] ( -6.9282,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at ( -2.7713,  6.9282);
\fill [green] ( -2.7713,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  560$}] (A) at (  2.7713,  6.9282);
\fill [green] (  2.7713,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  5.5426,  0.6928);
\fill (  5.5426,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  5.5426, -0.6928);
\fill (  5.5426, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  0.6928, -5.5426);
\fill (  0.6928, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -0.6928, -5.5426);
\fill ( -0.6928, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -5.5426, -0.6928);
\fill ( -5.5426, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -5.5426,  0.6928);
\fill ( -5.5426,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at ( -0.6928,  5.5426);
\fill ( -0.6928,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   84$}] (A) at (  0.6928,  5.5426);
\fill (  0.6928,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  6.2354,  1.3856);
\fill (  6.2354,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  6.2354, -1.3856);
\fill (  6.2354, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  1.3856, -6.2354);
\fill (  1.3856, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -1.3856, -6.2354);
\fill ( -1.3856, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -6.2354, -1.3856);
\fill ( -6.2354, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -6.2354,  1.3856);
\fill ( -6.2354,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -1.3856,  6.2354);
\fill ( -1.3856,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  1.3856,  6.2354);
\fill (  1.3856,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  6.9282,  2.0785);
\fill (  6.9282,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  6.9282, -2.0785);
\fill (  6.9282, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  2.0785, -6.9282);
\fill (  2.0785, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -2.0785, -6.9282);
\fill ( -2.0785, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -6.9282, -2.0785);
\fill ( -6.9282, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -6.9282,  2.0785);
\fill ( -6.9282,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at ( -2.0785,  6.9282);
\fill ( -2.0785,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  455$}] (A) at (  2.0785,  6.9282);
\fill (  2.0785,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  6.2354,  0.6928);
\fill [green] (  6.2354,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  6.2354, -0.6928);
\fill [green] (  6.2354, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  0.6928, -6.2354);
\fill [green] (  0.6928, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -0.6928, -6.2354);
\fill [green] ( -0.6928, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -6.2354, -0.6928);
\fill [green] ( -6.2354, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -6.2354,  0.6928);
\fill [green] ( -6.2354,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -0.6928,  6.2354);
\fill [green] ( -0.6928,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  0.6928,  6.2354);
\fill [green] (  0.6928,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  6.9282,  1.3856);
\fill [green] (  6.9282,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  6.9282, -1.3856);
\fill [green] (  6.9282, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  1.3856, -6.9282);
\fill [green] (  1.3856, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -1.3856, -6.9282);
\fill [green] ( -1.3856, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -6.9282, -1.3856);
\fill [green] ( -6.9282, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -6.9282,  1.3856);
\fill [green] ( -6.9282,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at ( -1.3856,  6.9282);
\fill [green] ( -1.3856,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  320$}] (A) at (  1.3856,  6.9282);
\fill [green] (  1.3856,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  6.9282,  0.6928);
\fill (  6.9282,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  6.9282, -0.6928);
\fill (  6.9282, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  0.6928, -6.9282);
\fill (  0.6928, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -0.6928, -6.9282);
\fill ( -0.6928, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -6.9282, -0.6928);
\fill ( -6.9282, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -6.9282,  0.6928);
\fill ( -6.9282,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at ( -0.6928,  6.9282);
\fill ( -0.6928,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  165$}] (A) at (  0.6928,  6.9282);
\fill (  0.6928,  6.9282) circle (0.075);

\draw [red] (  2.6213,  1.2356)--(  2.9213,  1.5356);
\draw [red] (  2.9213,  1.2356)--(  2.6213,  1.5356);
\draw [red][dotted] (  4.8498,  2.7712)--(  4.8498, -0.0000);
\draw [red][dotted] (  4.8498, -0.0000)--(  4.1569, -0.6929);
\draw [red][dotted] (  4.1569, -0.6929)--(  1.3857, -0.6929);
\draw [red][dotted] (  1.3857, -0.6929)--(  0.6928, -0.0000);
\draw [red][dotted] (  0.6928, -0.0000)--(  0.6928,  2.7712);
\draw [red][dotted] (  0.6928,  2.7712)--(  1.3857,  3.4641);
\draw [red][dotted] (  1.3857,  3.4641)--(  4.1569,  3.4641);
\draw [red][dotted] (  4.1569,  3.4641)--(  4.8498,  2.7712);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  4.8498,  2.7712);
\fill [red] (  4.8498,  2.7712) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  4.8498,  1.3856);
\fill [red] (  4.8498,  1.3856) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  4.1569,  2.0784);
\fill [red] (  4.1569,  2.0784) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    3$}] (A) at (  3.4641,  1.3856);
\fill [red] (  3.4641,  1.3856) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    3$}] (A) at (  2.7713,  2.0784);
\fill [red] (  2.7713,  2.0784) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    3$}] (A) at (  2.0785,  1.3856);
\fill [red] (  2.0785,  1.3856) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    3$}] (A) at (  2.7713,  0.6928);
\fill [red] (  2.7713,  0.6928) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  3.4641,  2.7712);
\fill [red] (  3.4641,  2.7712) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  2.0785,  2.7712);
\fill [red] (  2.0785,  2.7712) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  1.3857,  2.0784);
\fill [red] (  1.3857,  2.0784) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  1.3857,  0.6928);
\fill [red] (  1.3857,  0.6928) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  2.0785, -0.0000);
\fill [red] (  2.0785, -0.0000) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  3.4641, -0.0000);
\fill [red] (  3.4641, -0.0000) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    2$}] (A) at (  4.1569,  0.6928);
\fill [red] (  4.1569,  0.6928) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  2.7713,  3.4641);
\fill [red] (  2.7713,  3.4641) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  0.6928,  1.3856);
\fill [red] (  0.6928,  1.3856) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  2.7713, -0.6929);
\fill [red] (  2.7713, -0.6929) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  4.1569,  3.4641);
\fill [red] (  4.1569,  3.4641) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  1.3857,  3.4641);
\fill [red] (  1.3857,  3.4641) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  0.6928,  2.7712);
\fill [red] (  0.6928,  2.7712) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  0.6928, -0.0000);
\fill [red] (  0.6928, -0.0000) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  1.3857, -0.6929);
\fill [red] (  1.3857, -0.6929) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  4.1569, -0.6929);
\fill [red] (  4.1569, -0.6929) circle (0.075);
\coordinate[label=above:\tiny\color{red} {$    1$}] (A) at (  4.8498, -0.0000);
\fill [red] (  4.8498, -0.0000) circle (0.075);
\coordinate[label=below:{$\{40\} \times \{ 16 \}= $} ] (A) at (  0.0000, -8.0000);
\coordinate[label=below:{$ \{ 154 \}+\{ 105 \}+2\{  81\}+\{ 55 \}+2\{ 35 \}+\{ 35' \}+\{ 30 \}+\{ 14 \}+\{  10\}+\{  5\} $ }] (A) at (  0.0000, -9.0000);

\end{tikzpicture}
\begin{tikzpicture}

\draw ( -4.6500, -4.1500)--( -4.3500, -3.8500);
\draw ( -4.3500, -4.1500)--( -4.6500, -3.8500);
\draw [dotted] ( -3.9000, -3.6536)--( -3.9000, -3.6536);
\draw [dotted] ( -3.9000, -3.6536)--( -5.1000, -3.6536);
\draw [dotted] ( -5.1000, -3.6536)--( -5.1000, -3.6536);
\draw [dotted] ( -5.1000, -3.6536)--( -4.5000, -4.6928);
\draw [dotted] ( -4.5000, -4.6928)--( -4.5000, -4.6928);
\draw [dotted] ( -4.5000, -4.6928)--( -3.9000, -3.6536);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.9000, -3.6536);
\fill ( -3.9000, -3.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.5000, -4.6928);
\fill ( -4.5000, -4.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.1000, -3.6536);
\fill ( -5.1000, -3.6536) circle (0.075);
\coordinate[label=below:{$( 1,0) = \{  3\}$}] (A) at ( -4.5000, -4.9428);

\draw (  4.3500, -4.1500)--(  4.6500, -3.8500);
\draw (  4.6500, -4.1500)--(  4.3500, -3.8500);
\draw [dotted] (  5.7000, -4.6928)--(  4.5000, -2.6144);
\draw [dotted] (  4.5000, -2.6144)--(  4.5000, -2.6144);
\draw [dotted] (  4.5000, -2.6144)--(  3.3000, -4.6928);
\draw [dotted] (  3.3000, -4.6928)--(  3.3000, -4.6928);
\draw [dotted] (  3.3000, -4.6928)--(  5.7000, -4.6928);
\draw [dotted] (  5.7000, -4.6928)--(  5.7000, -4.6928);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.7000, -4.6928);
\fill (  5.7000, -4.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.1000, -3.6536);
\fill (  5.1000, -3.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000, -4.6928);
\fill (  4.5000, -4.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.9000, -3.6536);
\fill (  3.9000, -3.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.3000, -4.6928);
\fill (  3.3000, -4.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000, -2.6144);
\fill (  4.5000, -2.6144) circle (0.075);
\coordinate[label=below:{$( 0,2) = \{ \overline{ 6}\}$}] (A) at (  4.5000, -4.9428);

\draw ( -0.1500, -4.1500)--(  0.1500, -3.8500);
\draw (  0.1500, -4.1500)--( -0.1500, -3.8500);
\draw [dotted] (  1.8000, -3.6536)--(  1.2000, -2.6144);
\draw [dotted] (  1.2000, -2.6144)--( -1.2000, -2.6144);
\draw [dotted] ( -1.2000, -2.6144)--( -1.8000, -3.6536);
\draw [dotted] ( -1.8000, -3.6536)--( -0.6000, -5.7321);
\draw [dotted] ( -0.6000, -5.7321)--(  0.6000, -5.7321);
\draw [dotted] (  0.6000, -5.7321)--(  1.8000, -3.6536);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000, -3.6536);
\fill (  1.8000, -3.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000, -4.6928);
\fill (  1.2000, -4.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.6000, -3.6536);
\fill (  0.6000, -3.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.0000, -4.6928);
\fill (  0.0000, -4.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -0.6000, -3.6536);
\fill ( -0.6000, -3.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.2000, -4.6928);
\fill ( -1.2000, -4.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -2.6144);
\fill (  0.0000, -2.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000, -5.7321);
\fill (  0.6000, -5.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.6000, -5.7321);
\fill ( -0.6000, -5.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.8000, -3.6536);
\fill ( -1.8000, -3.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.2000, -2.6144);
\fill ( -1.2000, -2.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000, -2.6144);
\fill (  1.2000, -2.6144) circle (0.075);
\coordinate[label=below:{$( 2,1) = \{ 15\}$}] (A) at (  0.0000, -5.9821);

\draw ( -3.1500,-10.1100)--( -2.8500, -9.8100);
\draw ( -2.8500,-10.1100)--( -3.1500, -9.8100);
\draw [dotted] ( -0.6000, -8.5744)--( -0.6000, -8.5744);
\draw [dotted] ( -0.6000, -8.5744)--( -5.4000, -8.5744);
\draw [dotted] ( -5.4000, -8.5744)--( -5.4000, -8.5744);
\draw [dotted] ( -5.4000, -8.5744)--( -3.0000,-12.7313);
\draw [dotted] ( -3.0000,-12.7313)--( -3.0000,-12.7313);
\draw [dotted] ( -3.0000,-12.7313)--( -0.6000, -8.5744);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.6000, -8.5744);
\fill ( -0.6000, -8.5744) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.2000, -9.6136);
\fill ( -1.2000, -9.6136) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.8000,-10.6528);
\fill ( -1.8000,-10.6528) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.4000, -9.6136);
\fill ( -2.4000, -9.6136) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.0000,-10.6528);
\fill ( -3.0000,-10.6528) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.6000, -9.6136);
\fill ( -3.6000, -9.6136) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.2000,-10.6528);
\fill ( -4.2000,-10.6528) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.0000, -8.5744);
\fill ( -3.0000, -8.5744) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.4000,-11.6921);
\fill ( -2.4000,-11.6921) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.6000,-11.6921);
\fill ( -3.6000,-11.6921) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.8000, -9.6136);
\fill ( -4.8000, -9.6136) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.2000, -8.5744);
\fill ( -4.2000, -8.5744) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.8000, -8.5744);
\fill ( -1.8000, -8.5744) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.0000,-12.7313);
\fill ( -3.0000,-12.7313) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.4000, -8.5744);
\fill ( -5.4000, -8.5744) circle (0.075);
\coordinate[label=below:{$( 4,0) = \{ 15'\}$}] (A) at ( -3.0000,-12.9813);

\draw (  3.7500,-11.1500)--(  4.0500,-10.8500);
\draw (  4.0500,-11.1500)--(  3.7500,-10.8500);
\draw [dotted] (  6.3000,-11.6928)--(  4.5000, -8.5751);
\draw [dotted] (  4.5000, -8.5751)--(  3.3000, -8.5751);
\draw [dotted] (  3.3000, -8.5751)--(  1.5000,-11.6928);
\draw [dotted] (  1.5000,-11.6928)--(  2.1000,-12.7321);
\draw [dotted] (  2.1000,-12.7321)--(  5.7000,-12.7321);
\draw [dotted] (  5.7000,-12.7321)--(  6.3000,-11.6928);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.3000,-11.6928);
\fill (  6.3000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.7000,-10.6536);
\fill (  5.7000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.1000,-11.6928);
\fill (  5.1000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  4.5000,-10.6536);
\fill (  4.5000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.9000,-11.6928);
\fill (  3.9000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.3000,-10.6536);
\fill (  3.3000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.7000,-11.6928);
\fill (  2.7000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.9000, -9.6144);
\fill (  3.9000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000,-12.7321);
\fill (  4.5000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.3000,-12.7321);
\fill (  3.3000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.1000,-10.6536);
\fill (  2.1000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.7000, -9.6144);
\fill (  2.7000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.1000, -9.6144);
\fill (  5.1000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.7000,-12.7321);
\fill (  5.7000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.1000,-12.7321);
\fill (  2.1000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.5000,-11.6928);
\fill (  1.5000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.3000, -8.5751);
\fill (  3.3000, -8.5751) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000, -8.5751);
\fill (  4.5000, -8.5751) circle (0.075);
\coordinate[label=below:{$( 1,3) = \{ \overline{24}\}$}] (A) at (  3.9000,-12.9821);

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\draw ( -4.6500, -4.1500)--( -4.3500, -3.8500);
\draw ( -4.3500, -4.1500)--( -4.6500, -3.8500);
\draw [dotted] ( -3.9000, -4.3464)--( -4.5000, -3.3072);
\draw [dotted] ( -4.5000, -3.3072)--( -4.5000, -3.3072);
\draw [dotted] ( -4.5000, -3.3072)--( -5.1000, -4.3464);
\draw [dotted] ( -5.1000, -4.3464)--( -5.1000, -4.3464);
\draw [dotted] ( -5.1000, -4.3464)--( -3.9000, -4.3464);
\draw [dotted] ( -3.9000, -4.3464)--( -3.9000, -4.3464);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.9000, -4.3464);
\fill ( -3.9000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.1000, -4.3464);
\fill ( -5.1000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.5000, -3.3072);
\fill ( -4.5000, -3.3072) circle (0.075);
\coordinate[label=below:{$( 0,1) = \{ \overline{  3}\}$}] (A) at ( -4.5000, -4.5964);

\draw (  4.3500, -4.1500)--(  4.6500, -3.8500);
\draw (  4.6500, -4.1500)--(  4.3500, -3.8500);
\draw [dotted] (  5.7000, -3.3072)--(  5.7000, -3.3072);
\draw [dotted] (  5.7000, -3.3072)--(  3.3000, -3.3072);
\draw [dotted] (  3.3000, -3.3072)--(  3.3000, -3.3072);
\draw [dotted] (  3.3000, -3.3072)--(  4.5000, -5.3856);
\draw [dotted] (  4.5000, -5.3856)--(  4.5000, -5.3856);
\draw [dotted] (  4.5000, -5.3856)--(  5.7000, -3.3072);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.7000, -3.3072);
\fill (  5.7000, -3.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.1000, -4.3464);
\fill (  5.1000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.9000, -4.3464);
\fill (  3.9000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000, -3.3072);
\fill (  4.5000, -3.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000, -5.3856);
\fill (  4.5000, -5.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.3000, -3.3072);
\fill (  3.3000, -3.3072) circle (0.075);
\coordinate[label=below:{$( 2,0) = \{  6\}$}] (A) at (  4.5000, -5.6356);

\draw ( -0.1500, -4.1500)--(  0.1500, -3.8500);
\draw (  0.1500, -4.1500)--( -0.1500, -3.8500);
\draw [dotted] (  1.8000, -4.3464)--(  0.6000, -2.2679);
\draw [dotted] (  0.6000, -2.2679)--( -0.6000, -2.2679);
\draw [dotted] ( -0.6000, -2.2679)--( -1.8000, -4.3464);
\draw [dotted] ( -1.8000, -4.3464)--( -1.2000, -5.3856);
\draw [dotted] ( -1.2000, -5.3856)--(  1.2000, -5.3856);
\draw [dotted] (  1.2000, -5.3856)--(  1.8000, -4.3464);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000, -4.3464);
\fill (  1.8000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000, -3.3072);
\fill (  1.2000, -3.3072) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.6000, -4.3464);
\fill (  0.6000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -0.6000, -4.3464);
\fill ( -0.6000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.0000, -3.3072);
\fill (  0.0000, -3.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -5.3856);
\fill (  0.0000, -5.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.2000, -3.3072);
\fill ( -1.2000, -3.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000, -5.3856);
\fill (  1.2000, -5.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.2000, -5.3856);
\fill ( -1.2000, -5.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.8000, -4.3464);
\fill ( -1.8000, -4.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.6000, -2.2679);
\fill ( -0.6000, -2.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000, -2.2679);
\fill (  0.6000, -2.2679) circle (0.075);
\coordinate[label=below:{$( 1,2) = \{ \overline{15}\}$}] (A) at (  0.0000, -5.6356);

\draw ( -3.1500,-11.1500)--( -2.8500,-10.8500);
\draw ( -2.8500,-11.1500)--( -3.1500,-10.8500);
\draw [dotted] ( -0.6000,-12.3856)--( -3.0000, -8.2287);
\draw [dotted] ( -3.0000, -8.2287)--( -3.0000, -8.2287);
\draw [dotted] ( -3.0000, -8.2287)--( -5.4000,-12.3856);
\draw [dotted] ( -5.4000,-12.3856)--( -5.4000,-12.3856);
\draw [dotted] ( -5.4000,-12.3856)--( -0.6000,-12.3856);
\draw [dotted] ( -0.6000,-12.3856)--( -0.6000,-12.3856);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.6000,-12.3856);
\fill ( -0.6000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.2000,-11.3464);
\fill ( -1.2000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.8000,-10.3072);
\fill ( -1.8000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.4000,-11.3464);
\fill ( -2.4000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.6000,-11.3464);
\fill ( -3.6000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.0000,-10.3072);
\fill ( -3.0000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.0000,-12.3856);
\fill ( -3.0000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.2000,-10.3072);
\fill ( -4.2000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.8000,-12.3856);
\fill ( -1.8000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.2000,-12.3856);
\fill ( -4.2000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.8000,-11.3464);
\fill ( -4.8000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.6000, -9.2679);
\fill ( -3.6000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.4000, -9.2679);
\fill ( -2.4000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.4000,-12.3856);
\fill ( -5.4000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.0000, -8.2287);
\fill ( -3.0000, -8.2287) circle (0.075);
\coordinate[label=below:{$( 0,4) = \{ \overline{15}'\}$}] (A) at ( -3.0000,-12.6356);

\draw (  3.7500,-10.1100)--(  4.0500, -9.8100);
\draw (  4.0500,-10.1100)--(  3.7500, -9.8100);
\draw [dotted] (  6.3000, -9.2672)--(  5.7000, -8.2279);
\draw [dotted] (  5.7000, -8.2279)--(  2.1000, -8.2279);
\draw [dotted] (  2.1000, -8.2279)--(  1.5000, -9.2672);
\draw [dotted] (  1.5000, -9.2672)--(  3.3000,-12.3849);
\draw [dotted] (  3.3000,-12.3849)--(  4.5000,-12.3849);
\draw [dotted] (  4.5000,-12.3849)--(  6.3000, -9.2672);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.3000, -9.2672);
\fill (  6.3000, -9.2672) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.7000,-10.3064);
\fill (  5.7000,-10.3064) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.1000, -9.2672);
\fill (  5.1000, -9.2672) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  4.5000,-10.3064);
\fill (  4.5000,-10.3064) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.3000,-10.3064);
\fill (  3.3000,-10.3064) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.9000, -9.2672);
\fill (  3.9000, -9.2672) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.9000,-11.3456);
\fill (  3.9000,-11.3456) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.7000, -9.2672);
\fill (  2.7000, -9.2672) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.1000,-11.3456);
\fill (  5.1000,-11.3456) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.7000,-11.3456);
\fill (  2.7000,-11.3456) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.1000,-10.3064);
\fill (  2.1000,-10.3064) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.3000, -8.2279);
\fill (  3.3000, -8.2279) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000, -8.2279);
\fill (  4.5000, -8.2279) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.5000,-12.3849);
\fill (  4.5000,-12.3849) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.3000,-12.3849);
\fill (  3.3000,-12.3849) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.5000, -9.2672);
\fill (  1.5000, -9.2672) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.1000, -8.2279);
\fill (  2.1000, -8.2279) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.7000, -8.2279);
\fill (  5.7000, -8.2279) circle (0.075);
\coordinate[label=below:{$( 3,1) = \{ 24\}$}] (A) at (  3.9000,-12.6349);

\end{tikzpicture}
\begin{tikzpicture}

\draw ( -3.1500, -0.1500)--( -2.8500,  0.1500);
\draw ( -2.8500, -0.1500)--( -3.1500,  0.1500);
\draw [dotted] ( -1.8000,  0.0000)--( -2.4000,  1.0392);
\draw [dotted] ( -2.4000,  1.0392)--( -3.6000,  1.0392);
\draw [dotted] ( -3.6000,  1.0392)--( -4.2000,  0.0000);
\draw [dotted] ( -4.2000,  0.0000)--( -3.6000, -1.0392);
\draw [dotted] ( -3.6000, -1.0392)--( -2.4000, -1.0392);
\draw [dotted] ( -2.4000, -1.0392)--( -1.8000,  0.0000);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.8000,  0.0000);
\fill ( -1.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -3.0000,  0.0000);
\fill ( -3.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.4000, -1.0392);
\fill ( -2.4000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.6000, -1.0392);
\fill ( -3.6000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.2000,  0.0000);
\fill ( -4.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.6000,  1.0392);
\fill ( -3.6000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.4000,  1.0392);
\fill ( -2.4000,  1.0392) circle (0.075);
\coordinate[label=below:{$( 1,1) = \{  8\}$}] (A) at ( -3.0000, -1.2892);

\draw (  2.8500, -0.1500)--(  3.1500,  0.1500);
\draw (  3.1500, -0.1500)--(  2.8500,  0.1500);
\draw [dotted] (  5.4000,  0.0000)--(  4.2000,  2.0785);
\draw [dotted] (  4.2000,  2.0785)--(  1.8000,  2.0785);
\draw [dotted] (  1.8000,  2.0785)--(  0.6000,  0.0000);
\draw [dotted] (  0.6000,  0.0000)--(  1.8000, -2.0785);
\draw [dotted] (  1.8000, -2.0785)--(  4.2000, -2.0785);
\draw [dotted] (  4.2000, -2.0785)--(  5.4000,  0.0000);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.4000,  0.0000);
\fill (  5.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.8000, -1.0392);
\fill (  4.8000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.8000,  1.0392);
\fill (  4.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  4.2000,  0.0000);
\fill (  4.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  3.0000,  0.0000);
\fill (  3.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.6000, -1.0392);
\fill (  3.6000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.4000, -1.0392);
\fill (  2.4000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.8000,  0.0000);
\fill (  1.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.4000,  1.0392);
\fill (  2.4000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.6000,  1.0392);
\fill (  3.6000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.0000, -2.0785);
\fill (  3.0000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000,  1.0392);
\fill (  1.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000, -1.0392);
\fill (  1.2000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.0000,  2.0785);
\fill (  3.0000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.2000, -2.0785);
\fill (  4.2000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000, -2.0785);
\fill (  1.8000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000,  0.0000);
\fill (  0.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000,  2.0785);
\fill (  1.8000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.2000,  2.0785);
\fill (  4.2000,  2.0785) circle (0.075);
\coordinate[label=below:{$( 2,2) = \{ 27\}$}] (A) at (  3.0000, -2.3285);

\draw ( -2.6500, -5.1500)--( -2.3500, -4.8500);
\draw ( -2.3500, -5.1500)--( -2.6500, -4.8500);
\draw [dotted] ( -0.7000, -3.9608)--( -0.7000, -3.9608);
\draw [dotted] ( -0.7000, -3.9608)--( -4.3000, -3.9608);
\draw [dotted] ( -4.3000, -3.9608)--( -4.3000, -3.9608);
\draw [dotted] ( -4.3000, -3.9608)--( -2.5000, -7.0785);
\draw [dotted] ( -2.5000, -7.0785)--( -2.5000, -7.0785);
\draw [dotted] ( -2.5000, -7.0785)--( -0.7000, -3.9608);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.7000, -3.9608);
\fill ( -0.7000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.3000, -5.0000);
\fill ( -1.3000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.5000, -5.0000);
\fill ( -2.5000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.9000, -6.0392);
\fill ( -1.9000, -6.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.1000, -6.0392);
\fill ( -3.1000, -6.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.7000, -5.0000);
\fill ( -3.7000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.1000, -3.9608);
\fill ( -3.1000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.9000, -3.9608);
\fill ( -1.9000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.5000, -7.0785);
\fill ( -2.5000, -7.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.3000, -3.9608);
\fill ( -4.3000, -3.9608) circle (0.075);
\coordinate[label=below:{$( 3,0) = \{ 10\}$}] (A) at ( -2.5000, -7.3285);

\draw (  3.3500, -6.1900)--(  3.6500, -5.8900);
\draw (  3.6500, -6.1900)--(  3.3500, -5.8900);
\draw [dotted] (  5.3000, -7.0792)--(  3.5000, -3.9615);
\draw [dotted] (  3.5000, -3.9615)--(  3.5000, -3.9615);
\draw [dotted] (  3.5000, -3.9615)--(  1.7000, -7.0792);
\draw [dotted] (  1.7000, -7.0792)--(  1.7000, -7.0792);
\draw [dotted] (  1.7000, -7.0792)--(  5.3000, -7.0792);
\draw [dotted] (  5.3000, -7.0792)--(  5.3000, -7.0792);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.3000, -7.0792);
\fill (  5.3000, -7.0792) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.7000, -6.0400);
\fill (  4.7000, -6.0400) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.5000, -6.0400);
\fill (  3.5000, -6.0400) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.1000, -7.0792);
\fill (  4.1000, -7.0792) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.9000, -7.0792);
\fill (  2.9000, -7.0792) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.3000, -6.0400);
\fill (  2.3000, -6.0400) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.9000, -5.0008);
\fill (  2.9000, -5.0008) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.1000, -5.0008);
\fill (  4.1000, -5.0008) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.7000, -7.0792);
\fill (  1.7000, -7.0792) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.5000, -3.9615);
\fill (  3.5000, -3.9615) circle (0.075);
\coordinate[label=below:{$( 0,3) = \{ \overline{10}\}$}] (A) at (  3.5000, -7.3292);

\end{tikzpicture}
\begin{tikzpicture}
\draw ( -0.1500, -0.1500)--(  0.1500,  0.1500);
\draw (  0.1500, -0.1500)--( -0.1500,  0.1500);
\draw[dotted] ( 10.8000,  0.0000)--(  8.1000,  4.6765);
\draw[dotted] (  8.1000, -4.6765)--( 10.8000, 0.);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 10.8000,  0.0000);
\fill ( 10.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 10.2000, -1.0392);
\fill ( 10.2000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 10.2000,  1.0392);
\fill ( 10.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  9.6000, -2.0785);
\fill (  9.6000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  9.6000,  0.0000);
\fill (  9.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  9.6000,  2.0785);
\fill (  9.6000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  9.0000, -3.1177);
\fill (  9.0000, -3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  9.0000, -1.0392);
\fill (  9.0000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  9.0000,  1.0392);
\fill (  9.0000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  9.0000,  3.1177);
\fill (  9.0000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.4000, -4.1569);
\fill (  8.4000, -4.1569) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.4000, -2.0785);
\fill (  8.4000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  8.4000,  0.0000);
\fill (  8.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.4000,  2.0785);
\fill (  8.4000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.4000,  4.1569);
\fill (  8.4000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.8000, -3.1177);
\fill (  7.8000, -3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.8000, -1.0392);
\fill (  7.8000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.8000,  1.0392);
\fill (  7.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.8000,  3.1177);
\fill (  7.8000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.2000, -4.1569);
\fill (  7.2000, -4.1569) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.2000, -2.0785);
\fill (  7.2000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  7.2000,  0.0000);
\fill (  7.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.2000,  2.0785);
\fill (  7.2000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.2000,  4.1569);
\fill (  7.2000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  6.6000, -3.1177);
\fill (  6.6000, -3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  6.6000, -1.0392);
\fill (  6.6000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  6.6000,  1.0392);
\fill (  6.6000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  6.6000,  3.1177);
\fill (  6.6000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  6.0000, -2.0785);
\fill (  6.0000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  6.0000,  0.0000);
\fill (  6.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  6.0000,  2.0785);
\fill (  6.0000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  5.4000, -3.1177);
\fill (  5.4000, -3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  5.4000, -1.0392);
\fill (  5.4000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  5.4000,  1.0392);
\fill (  5.4000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  5.4000,  3.1177);
\fill (  5.4000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.8000, -2.0785);
\fill (  4.8000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  4.8000,  0.0000);
\fill (  4.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.8000,  2.0785);
\fill (  4.8000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  4.2000, -1.0392);
\fill (  4.2000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  4.2000,  1.0392);
\fill (  4.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  3.6000, -2.0785);
\fill (  3.6000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  3.6000,  0.0000);
\fill (  3.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  3.6000,  2.0785);
\fill (  3.6000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  3.0000, -1.0392);
\fill (  3.0000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  3.0000,  1.0392);
\fill (  3.0000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  2.4000,  0.0000);
\fill (  2.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  1.8000, -1.0392);
\fill (  1.8000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  1.8000,  1.0392);
\fill (  1.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  1.2000,  0.0000);
\fill (  1.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  0.0000,  0.0000);
\fill (  0.0000,  0.0000) circle (0.075);
\coordinate[label=below:{$( 9,9) = \{ 1000\}$}] (A) at (  5.4000, -5.0000);
\end{tikzpicture}
\begin{tikzpicture}
\draw [thick] ( -7.0000, -4.0415)--(  7.0000,  4.0415);
\draw [thick] ( -0.0000, -7.0000)--(  0.0000,  7.0000);
\draw [thick] ( -7.0000,  4.0415)--(  7.0000, -4.0415);
\coordinate[label=right:{$+$}] (A) at (  7.0000,  0.0000);
\coordinate[label=above:{$-$}] (A) at (  4.0415,  7.0000);
\coordinate[label=above:{$+$}] (A) at ( -4.0415,  7.0000);
\coordinate[label=left:{$-$}] (A) at ( -7.0000,  0.0000);
\coordinate[label=below:{$+$}] (A) at ( -4.0415, -7.5000);
\coordinate[label=below:{$-$}] (A) at (  4.0415, -7.5000);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.2000,  0.0000);
\fill (  1.2000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6000, -1.0392);
\fill (  0.6000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6000, -1.0392);
\fill ( -0.6000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.2000,  0.0000);
\fill ( -1.2000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6000,  1.0392);
\fill ( -0.6000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6000,  1.0392);
\fill (  0.6000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny {$    3$}] (A) at (  1.8000,  0.3464);
\fill [blue] (  1.8000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny {$    3$}] (A) at (  0.6000, -1.7321);
\fill [blue] (  0.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny {$    3$}] (A) at ( -0.6000, -1.7321);
\fill [blue] ( -0.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny {$    3$}] (A) at ( -1.8000,  0.3464);
\fill [blue]( -1.8000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny {$    3$}] (A) at ( -1.2000,  1.3856);
\fill [blue] ( -1.2000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$    3$}] (A) at (  1.2000,  1.3856);
\fill [blue](  1.2000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$    6$}] (A) at (  2.4000,  0.6928);
\fill [green] (  2.4000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny {$    6$}] (A) at (  0.6000, -2.4249);
\fill [green] (  0.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$    6$}] (A) at ( -0.6000, -2.4249);
\fill [green] ( -0.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$    6$}] (A) at ( -2.4000,  0.6928);
\fill [green] ( -2.4000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    6$}] (A) at ( -1.8000,  1.7321);
\fill [green] ( -1.8000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    6$}] (A) at (  1.8000,  1.7321);
\fill [green] (  1.8000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  3.0000,  1.0392);
\fill (  3.0000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  0.6000, -3.1177);
\fill (  0.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -0.6000, -3.1177);
\fill ( -0.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -3.0000,  1.0392);
\fill ( -3.0000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at ( -2.4000,  2.0785);
\fill ( -2.4000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   10$}] (A) at (  2.4000,  2.0785);
\fill (  2.4000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny {$   15'$}] (A) at (  3.6000,  1.3856);
\fill [blue] (  3.6000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$   15'$}] (A) at (  0.6000, -3.8105);
\fill [blue] (  0.6000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny {$   15'$}] (A) at ( -0.6000, -3.8105);
\fill [blue]( -0.6000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny {$   15'$}] (A) at ( -3.6000,  1.3856);
\fill [blue]( -3.6000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$   15'$}] (A) at ( -3.0000,  2.4249);
\fill [blue]( -3.0000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny {$   15'$}] (A) at (  3.0000,  2.4249);
\fill [blue](  3.0000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   21$}] (A) at (  4.2000,  1.7321);
\fill [green] (  4.2000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$   21$}] (A) at (  0.6000, -4.5033);
\fill [green] (  0.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$   21$}] (A) at ( -0.6000, -4.5033);
\fill [green] ( -0.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$   21$}] (A) at ( -4.2000,  1.7321);
\fill [green] ( -4.2000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$   21$}] (A) at ( -3.6000,  2.7713);
\fill [green] ( -3.6000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   21$}] (A) at (  3.6000,  2.7713);
\fill [green] (  3.6000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   28$}] (A) at (  4.8000,  2.0785);
\fill (  4.8000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   28$}] (A) at (  0.6000, -5.1962);
\fill (  0.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$   28$}] (A) at ( -0.6000, -5.1962);
\fill ( -0.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$   28$}] (A) at ( -4.8000,  2.0785);
\fill ( -4.8000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   28$}] (A) at ( -4.2000,  3.1177);
\fill ( -4.2000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   28$}] (A) at (  4.2000,  3.1177);
\fill (  4.2000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny {$   36$}] (A) at (  5.4000,  2.4249);
\fill [blue](  5.4000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny {$   36$}] (A) at (  0.6000, -5.8890);
\fill [blue](  0.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny {$   36$}] (A) at ( -0.6000, -5.8890);
\fill [blue]( -0.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny {$   36$}] (A) at ( -5.4000,  2.4249);
\fill [blue]( -5.4000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny {$   36$}] (A) at ( -4.8000,  3.4641);
\fill [blue]( -4.8000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny {$   36$}] (A) at (  4.8000,  3.4641);
\fill [blue](  4.8000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   45$}] (A) at (  6.0000,  2.7713);
\fill [green] (  6.0000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   45$}] (A) at (  0.6000, -6.5818);
\fill [green] (  0.6000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$   45$}] (A) at ( -0.6000, -6.5818);
\fill [green] ( -0.6000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$   45$}] (A) at ( -6.0000,  2.7713);
\fill [green] ( -6.0000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   45$}] (A) at ( -5.4000,  3.8105);
\fill [green] ( -5.4000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   45$}] (A) at (  5.4000,  3.8105);
\fill [green] (  5.4000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  6.6000,  3.1177);
\fill (  6.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -6.6000,  3.1177);
\fill ( -6.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at ( -6.0000,  4.1569);
\fill ( -6.0000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   55$}] (A) at (  6.0000,  4.1569);
\fill (  6.0000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny {$   66$}] (A) at ( -6.6000,  4.5033);
\fill [blue] ( -6.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny {$   66$}] (A) at (  6.6000,  4.5033);
\fill [blue] (  6.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{    3}$}] (A) at (  1.8000, -0.3464);
\fill [green] (  1.8000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{    3}$}] (A) at (  1.2000, -1.3856);
\fill [green] (  1.2000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{    3}$}] (A) at ( -1.2000, -1.3856);
\fill [green] ( -1.2000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{    3}$}] (A) at ( -1.8000, -0.3464);
\fill [green] ( -1.8000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{    3}$}] (A) at ( -0.6000,  1.7321);
\fill [green] ( -0.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$\overline{    3}$}] (A) at (  0.6000,  1.7321);
\fill [green] (  0.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    8$}] (A) at (  2.4000,  0.0000);
\fill (  2.4000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$    8$}] (A) at (  1.2000, -2.0785);
\fill (  1.2000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    8$}] (A) at ( -1.2000, -2.0785);
\fill ( -1.2000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    8$}] (A) at ( -2.4000,  0.0000);
\fill ( -2.4000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$    8$}] (A) at ( -1.2000,  2.0785);
\fill ( -1.2000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$    8$}] (A) at (  1.2000,  2.0785);
\fill (  1.2000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny {$   15$}] (A) at (  3.0000,  0.3464);
\fill [blue] (  3.0000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny {$   15$}] (A) at (  1.2000, -2.7713);
\fill [blue] (  1.2000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny {$   15$}] (A) at ( -1.2000, -2.7713);
\fill [blue] ( -1.2000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny {$   15$}] (A) at ( -3.0000,  0.3464);
\fill [blue] ( -3.0000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny {$   15$}] (A) at ( -1.8000,  2.4249);
\fill [blue] ( -1.8000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny {$   15$}] (A) at (  1.8000,  2.4249);
\fill [blue] (  1.8000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   24$}] (A) at (  3.6000,  0.6928);
\fill [green] (  3.6000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   24$}] (A) at (  1.2000, -3.4641);
\fill [green] (  1.2000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   24$}] (A) at ( -1.2000, -3.4641);
\fill [green] ( -1.2000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   24$}] (A) at ( -3.6000,  0.6928);
\fill [green] ( -3.6000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   24$}] (A) at ( -2.4000,  2.7713);
\fill [green] ( -2.4000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   24$}] (A) at (  2.4000,  2.7713);
\fill [green] (  2.4000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  4.2000,  1.0392);
\fill (  4.2000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  1.2000, -4.1569);
\fill (  1.2000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -1.2000, -4.1569);
\fill ( -1.2000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -4.2000,  1.0392);
\fill ( -4.2000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at ( -3.0000,  3.1177);
\fill ( -3.0000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   35$}] (A) at (  3.0000,  3.1177);
\fill (  3.0000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny {$   48$}] (A) at (  4.8000,  1.3856);
\fill [blue] (  4.8000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$   48$}] (A) at (  1.2000, -4.8497);
\fill [blue](  1.2000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny {$   48$}] (A) at ( -1.2000, -4.8497);
\fill [blue]( -1.2000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny {$   48$}] (A) at ( -4.8000,  1.3856);
\fill [blue]( -4.8000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$   48$}] (A) at ( -3.6000,  3.4641);
\fill [blue]( -3.6000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny {$   48$}] (A) at (  3.6000,  3.4641);
\fill [blue](  3.6000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   63$}] (A) at (  5.4000,  1.7321);
\fill [green] (  5.4000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$   63$}] (A) at (  1.2000, -5.5426);
\fill [green] (  1.2000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   63$}] (A) at ( -1.2000, -5.5426);
\fill [green] ( -1.2000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$   63$}] (A) at ( -5.4000,  1.7321);
\fill [green] ( -5.4000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$   63$}] (A) at ( -4.2000,  3.8105);
\fill [green] ( -4.2000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   63$}] (A) at (  4.2000,  3.8105);
\fill [green] (  4.2000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  6.0000,  2.0785);
\fill (  6.0000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  1.2000, -6.2354);
\fill (  1.2000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -1.2000, -6.2354);
\fill ( -1.2000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -6.0000,  2.0785);
\fill ( -6.0000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at ( -4.8000,  4.1569);
\fill ( -4.8000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   80$}] (A) at (  4.8000,  4.1569);
\fill (  4.8000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny {$   99$}] (A) at (  6.6000,  2.4249);
\fill [blue] (  6.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny {$   99$}] (A) at (  1.2000, -6.9282);
\fill [blue] (  1.2000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny {$   99$}] (A) at ( -1.2000, -6.9282);
\fill [blue] ( -1.2000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny {$   99$}] (A) at ( -6.6000,  2.4249);
\fill [blue] ( -6.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny {$   99$}] (A) at ( -5.4000,  4.5033);
\fill [blue] ( -5.4000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny {$   99$}] (A) at (  5.4000,  4.5033);
\fill [blue] (  5.4000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  120'$}] (A) at ( -6.0000,  4.8497);
\fill [green] ( -6.0000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  120'$}] (A) at (  6.0000,  4.8497);
\fill [green] (  6.0000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  143$}] (A) at ( -6.6000,  5.1962);
\fill ( -6.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  143$}] (A) at (  6.6000,  5.1962);
\fill (  6.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny {$\overline{    6}$}] (A) at (  2.4000, -0.6928);
\fill [blue] (  2.4000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny {$\overline{    6}$}] (A) at (  1.8000, -1.7321);
\fill [blue] (  1.8000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny {$\overline{    6}$}] (A) at ( -1.8000, -1.7321);
\fill [blue] ( -1.8000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny {$\overline{    6}$}] (A) at ( -2.4000, -0.6928);
\fill [blue] ( -2.4000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny {$\overline{    6}$}] (A) at ( -0.6000,  2.4249);
\fill [blue] ( -0.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny {$\overline{    6}$}] (A) at (  0.6000,  2.4249);
\fill [blue] (  0.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}$}] (A) at (  3.0000, -0.3464);
\fill [green] (  3.0000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}$}] (A) at (  1.8000, -2.4249);
\fill [green] (  1.8000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}$}] (A) at ( -1.8000, -2.4249);
\fill [green] ( -1.8000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}$}] (A) at ( -3.0000, -0.3464);
\fill [green] ( -3.0000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}$}] (A) at ( -1.2000,  2.7713);
\fill [green] ( -1.2000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}$}] (A) at (  1.2000,  2.7713);
\fill [green] (  1.2000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  3.6000,  0.0000);
\fill (  3.6000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  1.8000, -3.1177);
\fill (  1.8000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -1.8000, -3.1177);
\fill ( -1.8000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -3.6000,  0.0000);
\fill ( -3.6000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -1.8000,  3.1177);
\fill ( -1.8000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  1.8000,  3.1177);
\fill (  1.8000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny  {$   42$}] (A) at (  4.2000,  0.3464);
\fill [blue] (  4.2000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny  {$   42$}] (A) at (  1.8000, -3.8105);
\fill [blue] (  1.8000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$   42$}] (A) at ( -1.8000, -3.8105);
\fill [blue] ( -1.8000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$   42$}] (A) at ( -4.2000,  0.3464);
\fill [blue] ( -4.2000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny  {$   42$}] (A) at ( -2.4000,  3.4641);
\fill [blue] ( -2.4000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny  {$   42$}] (A) at (  2.4000,  3.4641);
\fill [blue] (  2.4000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   60$}] (A) at (  4.8000,  0.6928);
\fill [green] (  4.8000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   60$}] (A) at (  1.8000, -4.5033);
\fill [green] (  1.8000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$   60$}] (A) at ( -1.8000, -4.5033);
\fill [green] ( -1.8000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$   60$}] (A) at ( -4.8000,  0.6928);
\fill [green] ( -4.8000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   60$}] (A) at ( -3.0000,  3.8105);
\fill [green] ( -3.0000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   60$}] (A) at (  3.0000,  3.8105);
\fill [green] (  3.0000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  5.4000,  1.0392);
\fill (  5.4000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  1.8000, -5.1962);
\fill (  1.8000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -1.8000, -5.1962);
\fill ( -1.8000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -5.4000,  1.0392);
\fill ( -5.4000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at ( -3.6000,  4.1569);
\fill ( -3.6000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   81$}] (A) at (  3.6000,  4.1569);
\fill (  3.6000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny {$  105$}] (A) at (  6.0000,  1.3856);
\fill [blue] (  6.0000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$  105$}] (A) at (  1.8000, -5.8890);
\fill [blue] (  1.8000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny {$  105$}] (A) at ( -1.8000, -5.8890);
\fill [blue] ( -1.8000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny {$  105$}] (A) at ( -6.0000,  1.3856);
\fill [blue] ( -6.0000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny {$  105$}] (A) at ( -4.2000,  4.5033);
\fill [blue] ( -4.2000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny {$  105$}] (A) at (  4.2000,  4.5033);
\fill [blue] (  4.2000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  132$}] (A) at (  6.6000,  1.7321);
\fill [green] (  6.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  132$}] (A) at (  1.8000, -6.5818);
\fill [green] (  1.8000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  132$}] (A) at ( -1.8000, -6.5818);
\fill [green] ( -1.8000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  132$}] (A) at ( -6.6000,  1.7321);
\fill [green] ( -6.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  132$}] (A) at ( -4.8000,  4.8497);
\fill [green] ( -4.8000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  132$}] (A) at (  4.8000,  4.8497);
\fill [green] (  4.8000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  162$}] (A) at ( -5.4000,  5.1962);
\fill ( -5.4000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  162$}] (A) at (  5.4000,  5.1962);
\fill (  5.4000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  195$}] (A) at ( -6.0000,  5.5426);
\fill [blue] ( -6.0000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  195$}] (A) at (  6.0000,  5.5426);
\fill [blue] (  6.0000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at ( -6.6000,  5.8890);
\fill [green] ( -6.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  231$}] (A) at (  6.6000,  5.8890);
\fill [green] (  6.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   10}$}] (A) at (  3.0000, -1.0392);
\fill (  3.0000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   10}$}] (A) at (  2.4000, -2.0785);
\fill (  2.4000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   10}$}] (A) at ( -2.4000, -2.0785);
\fill ( -2.4000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   10}$}] (A) at ( -3.0000, -1.0392);
\fill ( -3.0000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   10}$}] (A) at ( -0.6000,  3.1177);
\fill ( -0.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   10}$}] (A) at (  0.6000,  3.1177);
\fill (  0.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   24}$}] (A) at (  3.6000, -0.6928);
\fill [blue] (  3.6000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   24}$}] (A) at (  2.4000, -2.7713);
\fill [blue] (  2.4000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   24}$}] (A) at ( -2.4000, -2.7713);
\fill [blue] ( -2.4000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   24}$}] (A) at ( -3.6000, -0.6928);
\fill [blue] ( -3.6000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   24}$}] (A) at ( -1.2000,  3.4641);
\fill [blue] ( -1.2000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   24}$}] (A) at (  1.2000,  3.4641);
\fill [blue] (  1.2000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   42}$}] (A) at (  4.2000, -0.3464);
\fill [green] (  4.2000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   42}$}] (A) at (  2.4000, -3.4641);
\fill [green] (  2.4000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   42}$}] (A) at ( -2.4000, -3.4641);
\fill [green] ( -2.4000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   42}$}] (A) at ( -4.2000, -0.3464);
\fill [green] ( -4.2000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   42}$}] (A) at ( -1.8000,  3.8105);
\fill [green] ( -1.8000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   42}$}] (A) at (  1.8000,  3.8105);
\fill [green] (  1.8000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  4.8000,  0.0000);
\fill (  4.8000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  2.4000, -4.1569);
\fill (  2.4000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -2.4000, -4.1569);
\fill ( -2.4000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -4.8000,  0.0000);
\fill ( -4.8000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -2.4000,  4.1569);
\fill ( -2.4000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  2.4000,  4.1569);
\fill (  2.4000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny  {$   90$}] (A) at (  5.4000,  0.3464);
\fill [blue] (  5.4000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny  {$   90$}] (A) at (  2.4000, -4.8497);
\fill [blue] (  2.4000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny  {$   90$}] (A) at ( -2.4000, -4.8497);
\fill [blue] ( -2.4000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny  {$   90$}] (A) at ( -5.4000,  0.3464);
\fill [blue] ( -5.4000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny  {$   90$}] (A) at ( -3.0000,  4.5033);
\fill [blue] ( -3.0000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny  {$   90$}] (A) at (  3.0000,  4.5033);
\fill [blue] (  3.0000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  6.0000,  0.6928);
\fill [green] (  6.0000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  2.4000, -5.5426);
\fill [green] (  2.4000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -2.4000, -5.5426);
\fill [green] ( -2.4000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -6.0000,  0.6928);
\fill [green] ( -6.0000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at ( -3.6000,  4.8497);
\fill [green] ( -3.6000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  120$}] (A) at (  3.6000,  4.8497);
\fill [green] (  3.6000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  6.6000,  1.0392);
\fill (  6.6000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  2.4000, -6.2354);
\fill (  2.4000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -2.4000, -6.2354);
\fill ( -2.4000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -6.6000,  1.0392);
\fill ( -6.6000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at ( -4.2000,  5.1962);
\fill ( -4.2000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  154$}] (A) at (  4.2000,  5.1962);
\fill (  4.2000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  192$}] (A) at (  2.4000, -6.9282);
\fill [blue] (  2.4000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  192$}] (A) at ( -2.4000, -6.9282);
\fill [blue] ( -2.4000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  192$}] (A) at ( -4.8000,  5.5426);
\fill [blue] ( -4.8000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  192$}] (A) at (  4.8000,  5.5426);
\fill [blue] (  4.8000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  234$}] (A) at ( -5.4000,  5.8890);
\fill [green] ( -5.4000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  234$}] (A) at (  5.4000,  5.8890);
\fill [green] (  5.4000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  280$}] (A) at ( -6.0000,  6.2354);
\fill ( -6.0000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  280$}] (A) at (  6.0000,  6.2354);
\fill (  6.0000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  330$}] (A) at ( -6.6000,  6.5818);
\fill [blue] ( -6.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  330$}] (A) at (  6.6000,  6.5818);
\fill [blue] (  6.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}'$}] (A) at (  3.6000, -1.3856);
\fill [green] (  3.6000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}'$}] (A) at (  3.0000, -2.4249);
\fill [green] (  3.0000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}'$}] (A) at ( -3.0000, -2.4249);
\fill [green] ( -3.0000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}'$}] (A) at ( -3.6000, -1.3856);
\fill [green] ( -3.6000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}'$}] (A) at ( -0.6000,  3.8105);
\fill [green] ( -0.6000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   15}'$}] (A) at (  0.6000,  3.8105);
\fill [green](  0.6000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   35}$}] (A) at (  4.2000, -1.0392);
\fill (  4.2000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   35}$}] (A) at (  3.0000, -3.1177);
\fill (  3.0000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   35}$}] (A) at ( -3.0000, -3.1177);
\fill ( -3.0000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   35}$}] (A) at ( -4.2000, -1.0392);
\fill ( -4.2000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   35}$}] (A) at ( -1.2000,  4.1569);
\fill ( -1.2000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   35}$}] (A) at (  1.2000,  4.1569);
\fill (  1.2000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   60}$}] (A) at (  4.8000, -0.6928);
\fill [blue] (  4.8000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   60}$}] (A) at (  3.0000, -3.8105);
\fill [blue] (  3.0000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   60}$}] (A) at ( -3.0000, -3.8105);
\fill [blue] ( -3.0000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   60}$}] (A) at ( -4.8000, -0.6928);
\fill [blue] ( -4.8000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   60}$}] (A) at ( -1.8000,  4.5033);
\fill [blue] ( -1.8000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   60}$}] (A) at (  1.8000,  4.5033);
\fill [blue] (  1.8000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   90}$}] (A) at (  5.4000, -0.3464);
\fill [green] (  5.4000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   90}$}] (A) at (  3.0000, -4.5033);
\fill [green] (  3.0000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   90}$}] (A) at ( -3.0000, -4.5033);
\fill [green] ( -3.0000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   90}$}] (A) at ( -5.4000, -0.3464);
\fill [green] ( -5.4000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   90}$}] (A) at ( -2.4000,  4.8497);
\fill [green] ( -2.4000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   90}$}] (A) at (  2.4000,  4.8497);
\fill [green] (  2.4000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  125$}] (A) at (  6.0000,  0.0000);
\fill (  6.0000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$  125$}] (A) at (  3.0000, -5.1962);
\fill (  3.0000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  125$}] (A) at ( -3.0000, -5.1962);
\fill ( -3.0000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  125$}] (A) at ( -6.0000,  0.0000);
\fill ( -6.0000,  0.0000) circle (0.075);
\coordinate[label=below:\tiny{$  125$}] (A) at ( -3.0000,  5.1962);
\fill ( -3.0000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  125$}] (A) at (  3.0000,  5.1962);
\fill (  3.0000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny  {$  165$}] (A) at (  6.6000,  0.3464);
\fill [blue] (  6.6000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny  {$  165$}] (A) at (  3.0000, -5.8890);
\fill [blue] (  3.0000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny  {$  165$}] (A) at ( -3.0000, -5.8890);
\fill [blue] ( -3.0000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny  {$  165$}] (A) at ( -6.6000,  0.3464);
\fill [blue] ( -6.6000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny  {$  165$}] (A) at ( -3.6000,  5.5426);
\fill [blue] ( -3.6000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny  {$  165$}] (A) at (  3.6000,  5.5426);
\fill [blue] (  3.6000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  210$}] (A) at (  3.0000, -6.5818);
\fill [green] (  3.0000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  210$}] (A) at ( -3.0000, -6.5818);
\fill [green] ( -3.0000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  210$}] (A) at ( -4.2000,  5.8890);
\fill [green] ( -4.2000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  210$}] (A) at (  4.2000,  5.8890);
\fill [green] (  4.2000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at ( -4.8000,  6.2354);
\fill ( -4.8000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  260$}] (A) at (  4.8000,  6.2354);
\fill (  4.8000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  315$}] (A) at ( -5.4000,  6.5818);
\fill [blue] ( -5.4000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  315$}] (A) at (  5.4000,  6.5818);
\fill [blue] (  5.4000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  375$}] (A) at ( -6.0000,  6.9282);
\fill [green] ( -6.0000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  375$}] (A) at (  6.0000,  6.9282);
\fill [green] (  6.0000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   21}$}] (A) at (  4.2000, -1.7321);
\fill [blue] (  4.2000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   21}$}] (A) at (  3.6000, -2.7713);
\fill [blue] (  3.6000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   21}$}] (A) at ( -3.6000, -2.7713);
\fill [blue] ( -3.6000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   21}$}] (A) at ( -4.2000, -1.7321);
\fill [blue] ( -4.2000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   21}$}] (A) at ( -0.6000,  4.5033);
\fill [blue] ( -0.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   21}$}] (A) at (  0.6000,  4.5033);
\fill [blue] (  0.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   48}$}] (A) at (  4.8000, -1.3856);
\fill [green] (  4.8000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   48}$}] (A) at (  3.6000, -3.4641);
\fill [green] (  3.6000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   48}$}] (A) at ( -3.6000, -3.4641);
\fill [green] ( -3.6000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   48}$}] (A) at ( -4.8000, -1.3856);
\fill [green] ( -4.8000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   48}$}] (A) at ( -1.2000,  4.8497);
\fill [green] ( -1.2000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   48}$}] (A) at (  1.2000,  4.8497);
\fill [green] (  1.2000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   81}$}] (A) at (  5.4000, -1.0392);
\fill (  5.4000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   81}$}] (A) at (  3.6000, -4.1569);
\fill (  3.6000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   81}$}] (A) at ( -3.6000, -4.1569);
\fill ( -3.6000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   81}$}] (A) at ( -5.4000, -1.0392);
\fill ( -5.4000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   81}$}] (A) at ( -1.8000,  5.1962);
\fill ( -1.8000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   81}$}] (A) at (  1.8000,  5.1962);
\fill (  1.8000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  120}$}] (A) at (  6.0000, -0.6928);
\fill [blue] (  6.0000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  120}$}] (A) at (  3.6000, -4.8497);
\fill [blue] (  3.6000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  120}$}] (A) at ( -3.6000, -4.8497);
\fill [blue] ( -3.6000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  120}$}] (A) at ( -6.0000, -0.6928);
\fill [blue] ( -6.0000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  120}$}] (A) at ( -2.4000,  5.5426);
\fill [blue] ( -2.4000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  120}$}] (A) at (  2.4000,  5.5426);
\fill [blue] (  2.4000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  165}$}] (A) at (  6.6000, -0.3464);
\fill [green] (  6.6000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  165}$}] (A) at (  3.6000, -5.5426);
\fill [green] (  3.6000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  165}$}] (A) at ( -3.6000, -5.5426);
\fill [green] ( -3.6000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  165}$}] (A) at ( -6.6000, -0.3464);
\fill [green] ( -6.6000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  165}$}] (A) at ( -3.0000,  5.8890);
\fill [green] ( -3.0000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  165}$}] (A) at (  3.0000,  5.8890);
\fill [green] (  3.0000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  216$}] (A) at (  3.6000, -6.2354);
\fill (  3.6000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  216$}] (A) at ( -3.6000, -6.2354);
\fill ( -3.6000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  216$}] (A) at ( -3.6000,  6.2354);
\fill ( -3.6000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  216$}] (A) at (  3.6000,  6.2354);
\fill (  3.6000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  3.6000, -6.9282);
\fill [blue] (  3.6000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -3.6000, -6.9282);
\fill [blue] ( -3.6000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -4.2000,  6.5818);
\fill [blue] ( -4.2000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  4.2000,  6.5818);
\fill [blue](  4.2000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at ( -4.8000,  6.9282);
\fill [green] ( -4.8000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$  336$}] (A) at (  4.8000,  6.9282);
\fill [green] (  4.8000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   28}$}] (A) at (  4.8000, -2.0785);
\fill (  4.8000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   28}$}] (A) at (  4.2000, -3.1177);
\fill (  4.2000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   28}$}] (A) at ( -4.2000, -3.1177);
\fill ( -4.2000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   28}$}] (A) at ( -4.8000, -2.0785);
\fill ( -4.8000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   28}$}] (A) at ( -0.6000,  5.1962);
\fill ( -0.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   28}$}] (A) at (  0.6000,  5.1962);
\fill (  0.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   63}$}] (A) at (  5.4000, -1.7321);
\fill [blue] (  5.4000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   63}$}] (A) at (  4.2000, -3.8105);
\fill [blue] (  4.2000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   63}$}] (A) at ( -4.2000, -3.8105);
\fill [blue] ( -4.2000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   63}$}] (A) at ( -5.4000, -1.7321);
\fill [blue] ( -5.4000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   63}$}] (A) at ( -1.2000,  5.5426);
\fill [blue] ( -1.2000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   63}$}] (A) at (  1.2000,  5.5426);
\fill [blue] (  1.2000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  105}$}] (A) at (  6.0000, -1.3856);
\fill [green] (  6.0000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  105}$}] (A) at (  4.2000, -4.5033);
\fill [green] (  4.2000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  105}$}] (A) at ( -4.2000, -4.5033);
\fill [green] ( -4.2000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  105}$}] (A) at ( -6.0000, -1.3856);
\fill [green] ( -6.0000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  105}$}] (A) at ( -1.8000,  5.8890);
\fill [green] ( -1.8000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  105}$}] (A) at (  1.8000,  5.8890);
\fill [green] (  1.8000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  154}$}] (A) at (  6.6000, -1.0392);
\fill (  6.6000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  154}$}] (A) at (  4.2000, -5.1962);
\fill (  4.2000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  154}$}] (A) at ( -4.2000, -5.1962);
\fill ( -4.2000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  154}$}] (A) at ( -6.6000, -1.0392);
\fill ( -6.6000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  154}$}] (A) at ( -2.4000,  6.2354);
\fill ( -2.4000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  154}$}] (A) at (  2.4000,  6.2354);
\fill (  2.4000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  210}$}] (A) at (  4.2000, -5.8890);
\fill [blue] (  4.2000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  210}$}] (A) at ( -4.2000, -5.8890);
\fill [blue] ( -4.2000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  210}$}] (A) at ( -3.0000,  6.5818);
\fill [blue] ( -3.0000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  210}$}] (A) at (  3.0000,  6.5818);
\fill [blue] (  3.0000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  273}$}] (A) at (  4.2000, -6.5818);
\fill [green] (  4.2000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  273}$}] (A) at ( -4.2000, -6.5818);
\fill [green] ( -4.2000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  273}$}] (A) at ( -3.6000,  6.9282);
\fill [green] ( -3.6000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  273}$}] (A) at (  3.6000,  6.9282);
\fill [green] (  3.6000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   36}$}] (A) at (  5.4000, -2.4249);
\fill [green] (  5.4000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   36}$}] (A) at (  4.8000, -3.4641);
\fill [green] (  4.8000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   36}$}] (A) at ( -4.8000, -3.4641);
\fill [green] ( -4.8000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   36}$}] (A) at ( -5.4000, -2.4249);
\fill [green] ( -5.4000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   36}$}] (A) at ( -0.6000,  5.8890);
\fill [green] ( -0.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   36}$}] (A) at (  0.6000,  5.8890);
\fill [green] (  0.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   80}$}] (A) at (  6.0000, -2.0785);
\fill (  6.0000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   80}$}] (A) at (  4.8000, -4.1569);
\fill (  4.8000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   80}$}] (A) at ( -4.8000, -4.1569);
\fill ( -4.8000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   80}$}] (A) at ( -6.0000, -2.0785);
\fill ( -6.0000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   80}$}] (A) at ( -1.2000,  6.2354);
\fill ( -1.2000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   80}$}] (A) at (  1.2000,  6.2354);
\fill (  1.2000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  132}$}] (A) at (  6.6000, -1.7321);
\fill [blue] (  6.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  132}$}] (A) at (  4.8000, -4.8497);
\fill [blue] (  4.8000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  132}$}] (A) at ( -4.8000, -4.8497);
\fill [blue] ( -4.8000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  132}$}] (A) at ( -6.6000, -1.7321);
\fill [blue] ( -6.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  132}$}] (A) at ( -1.8000,  6.5818);
\fill [blue] ( -1.8000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{  132}$}] (A) at (  1.8000,  6.5818);
\fill [blue] (  1.8000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  192}$}] (A) at (  4.8000, -5.5426);
\fill [green] (  4.8000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  192}$}] (A) at ( -4.8000, -5.5426);
\fill [green] ( -4.8000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  192}$}] (A) at ( -2.4000,  6.9282);
\fill [green] ( -2.4000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  192}$}] (A) at (  2.4000,  6.9282);
\fill [green] (  2.4000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  260}$}] (A) at (  4.8000, -6.2354);
\fill (  4.8000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  260}$}] (A) at ( -4.8000, -6.2354);
\fill ( -4.8000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  336}$}] (A) at (  4.8000, -6.9282);
\fill [blue] (  4.8000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  336}$}] (A) at ( -4.8000, -6.9282);
\fill [blue] ( -4.8000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   45}$}] (A) at (  6.0000, -2.7713);
\fill [blue] (  6.0000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   45}$}] (A) at (  5.4000, -3.8105);
\fill [blue] (  5.4000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   45}$}] (A) at ( -5.4000, -3.8105);
\fill [blue] ( -5.4000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   45}$}] (A) at ( -6.0000, -2.7713);
\fill [blue] ( -6.0000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   45}$}] (A) at ( -0.6000,  6.5818);
\fill [blue] ( -0.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny  {$\overline{   45}$}] (A) at (  0.6000,  6.5818);
\fill [blue] (  0.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   99}$}] (A) at (  6.6000, -2.4249);
\fill [green] (  6.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   99}$}] (A) at (  5.4000, -4.5033);
\fill [green] (  5.4000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   99}$}] (A) at ( -5.4000, -4.5033);
\fill [green] ( -5.4000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   99}$}] (A) at ( -6.6000, -2.4249);
\fill [green] ( -6.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   99}$}] (A) at ( -1.2000,  6.9282);
\fill [green] ( -1.2000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   99}$}] (A) at (  1.2000,  6.9282);
\fill [green] (  1.2000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  162}$}] (A) at (  5.4000, -5.1962);
\fill (  5.4000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  162}$}] (A) at ( -5.4000, -5.1962);
\fill ( -5.4000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  234}$}] (A) at (  5.4000, -5.8890);
\fill [blue] (  5.4000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  234}$}] (A) at ( -5.4000, -5.8890);
\fill [blue] ( -5.4000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  315}$}] (A) at (  5.4000, -6.5818);
\fill [green] (  5.4000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  315}$}] (A) at ( -5.4000, -6.5818);
\fill [green] ( -5.4000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   55}$}] (A) at (  6.6000, -3.1177);
\fill (  6.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   55}$}] (A) at (  6.0000, -4.1569);
\fill (  6.0000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   55}$}] (A) at ( -6.0000, -4.1569);
\fill ( -6.0000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   55}$}] (A) at ( -6.6000, -3.1177);
\fill ( -6.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  120}'$}] (A) at (  6.0000, -4.8497);
\fill [blue] (  6.0000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  120}'$}] (A) at ( -6.0000, -4.8497);
\fill [blue] ( -6.0000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  195}$}] (A) at (  6.0000, -5.5426);
\fill [green](  6.0000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  195}$}] (A) at ( -6.0000, -5.5426);
\fill [green] ( -6.0000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  280}$}] (A) at (  6.0000, -6.2354);
\fill (  6.0000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  280}$}] (A) at ( -6.0000, -6.2354);
\fill ( -6.0000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  375}$}] (A) at (  6.0000, -6.9282);
\fill [blue] (  6.0000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  375}$}] (A) at ( -6.0000, -6.9282);
\fill [blue] ( -6.0000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   66}$}] (A) at (  6.6000, -4.5033);
\fill [green] (  6.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{   66}$}] (A) at ( -6.6000, -4.5033);
\fill [green] ( -6.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  143}$}] (A) at (  6.6000, -5.1962);
\fill (  6.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  143}$}] (A) at ( -6.6000, -5.1962);
\fill ( -6.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  231}$}] (A) at (  6.6000, -5.8890);
\fill [blue] (  6.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  231}$}] (A) at ( -6.6000, -5.8890);
\fill [blue] ( -6.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  330}$}] (A) at (  6.6000, -6.5818);
\fill [green] (  6.6000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$\overline{  330}$}] (A) at ( -6.6000, -6.5818);
\fill [green] ( -6.6000, -6.5818) circle (0.075);

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\draw ( -0.1500, -0.1500)--(  0.1500,  0.1500);
\draw (  0.1500, -0.1500)--( -0.1500,  0.1500);
\draw[dotted] (  0.6000,  0.3464)--(  0.6000, -0.3464);
\draw[dotted] (  0.6000, -0.3464)--(  0.6000, -0.3464);
\draw[dotted] (  0.6000, -0.3464)--(  0.0000, -0.6928);
\draw[dotted] (  0.0000, -0.6928)--(  0.0000, -0.6928);
\draw[dotted] (  0.0000, -0.6928)--( -0.6000, -0.3464);
\draw[dotted] ( -0.6000, -0.3464)--( -0.6000, -0.3464);
\draw[dotted] ( -0.6000, -0.3464)--( -0.6000,  0.3464);
\draw[dotted] ( -0.6000,  0.3464)--( -0.6000,  0.3464);
\draw[dotted] ( -0.6000,  0.3464)--(  0.0000,  0.6928);
\draw[dotted] (  0.0000,  0.6928)--(  0.0000,  0.6928);
\draw[dotted] (  0.0000,  0.6928)--(  0.6000,  0.3464);
\draw[dotted] (  0.6000,  0.3464)--(  0.6000,  0.3464);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000,  0.3464);
\fill (  0.6000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000,  0.0000);
\fill (  0.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000,  0.6928);
\fill (  0.0000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.6000,  0.3464);
\fill ( -0.6000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.6000, -0.3464);
\fill ( -0.6000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -0.6928);
\fill (  0.0000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000, -0.3464);
\fill (  0.6000, -0.3464) circle (0.075);
\coordinate[label=below:{$(0,1) = \{  7\}$}] (A) at (  0.0000, -0.9428);

\draw (  3.3500, -0.1500)--(  3.6500,  0.1500);
\draw (  3.6500, -0.1500)--(  3.3500,  0.1500);
\draw[dotted] (  4.7000,  0.0000)--(  4.7000,  0.0000);
\draw[dotted] (  4.7000,  0.0000)--(  4.1000, -1.0392);
\draw[dotted] (  4.1000, -1.0392)--(  4.1000, -1.0392);
\draw[dotted] (  4.1000, -1.0392)--(  2.9000, -1.0392);
\draw[dotted] (  2.9000, -1.0392)--(  2.9000, -1.0392);
\draw[dotted] (  2.9000, -1.0392)--(  2.3000,  0.0000);
\draw[dotted] (  2.3000,  0.0000)--(  2.3000,  0.0000);
\draw[dotted] (  2.3000,  0.0000)--(  2.9000,  1.0392);
\draw[dotted] (  2.9000,  1.0392)--(  2.9000,  1.0392);
\draw[dotted] (  2.9000,  1.0392)--(  4.1000,  1.0392);
\draw[dotted] (  4.1000,  1.0392)--(  4.1000,  1.0392);
\draw[dotted] (  4.1000,  1.0392)--(  4.7000,  0.0000);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.7000,  0.0000);
\fill (  4.7000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.1000,  0.3464);
\fill (  4.1000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.5000,  0.0000);
\fill (  3.5000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.5000,  0.6928);
\fill (  3.5000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.9000,  0.3464);
\fill (  2.9000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.9000, -0.3464);
\fill (  2.9000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.5000, -0.6928);
\fill (  3.5000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.1000, -0.3464);
\fill (  4.1000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.1000,  1.0392);
\fill (  4.1000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.9000,  1.0392);
\fill (  2.9000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.3000,  0.0000);
\fill (  2.3000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.9000, -1.0392);
\fill (  2.9000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.1000, -1.0392);
\fill (  4.1000, -1.0392) circle (0.075);
\coordinate[label=below:{$(1,0) = \{ 14\}$}] (A) at (  3.5000, -1.2892);

\draw (  7.3500, -0.1500)--(  7.6500,  0.1500);
\draw (  7.6500, -0.1500)--(  7.3500,  0.1500);
\draw[dotted] (  8.7000,  0.6928)--(  8.7000, -0.6928);
\draw[dotted] (  8.7000, -0.6928)--(  8.7000, -0.6928);
\draw[dotted] (  8.7000, -0.6928)--(  7.5000, -1.3856);
\draw[dotted] (  7.5000, -1.3856)--(  7.5000, -1.3856);
\draw[dotted] (  7.5000, -1.3856)--(  6.3000, -0.6928);
\draw[dotted] (  6.3000, -0.6928)--(  6.3000, -0.6928);
\draw[dotted] (  6.3000, -0.6928)--(  6.3000,  0.6928);
\draw[dotted] (  6.3000,  0.6928)--(  6.3000,  0.6928);
\draw[dotted] (  6.3000,  0.6928)--(  7.5000,  1.3856);
\draw[dotted] (  7.5000,  1.3856)--(  7.5000,  1.3856);
\draw[dotted] (  7.5000,  1.3856)--(  8.7000,  0.6928);
\draw[dotted] (  8.7000,  0.6928)--(  8.7000,  0.6928);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.7000,  0.6928);
\fill (  8.7000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.7000,  0.0000);
\fill (  8.7000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.1000,  0.3464);
\fill (  8.1000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.5000,  0.0000);
\fill (  7.5000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.5000,  0.6928);
\fill (  7.5000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  6.9000,  0.3464);
\fill (  6.9000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  6.9000, -0.3464);
\fill (  6.9000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.5000, -0.6928);
\fill (  7.5000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.1000, -0.3464);
\fill (  8.1000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.1000,  1.0392);
\fill (  8.1000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.9000,  1.0392);
\fill (  6.9000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.3000,  0.0000);
\fill (  6.3000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.9000, -1.0392);
\fill (  6.9000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.1000, -1.0392);
\fill (  8.1000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.5000,  1.3856);
\fill (  7.5000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.3000,  0.6928);
\fill (  6.3000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.3000, -0.6928);
\fill (  6.3000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.5000, -1.3856);
\fill (  7.5000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.7000, -0.6928);
\fill (  8.7000, -0.6928) circle (0.075);
\coordinate[label=below:{$(0,2) = \{ 27\}$}] (A) at (  7.5000, -1.6356);

\draw (  6.8500, -5.1500)--(  7.1500, -4.8500);
\draw (  7.1500, -5.1500)--(  6.8500, -4.8500);
\draw[dotted] (  8.8000, -3.9608)--(  8.8000, -6.0392);
\draw[dotted] (  8.8000, -6.0392)--(  8.8000, -6.0392);
\draw[dotted] (  8.8000, -6.0392)--(  7.0000, -7.0785);
\draw[dotted] (  7.0000, -7.0785)--(  7.0000, -7.0785);
\draw[dotted] (  7.0000, -7.0785)--(  5.2000, -6.0392);
\draw[dotted] (  5.2000, -6.0392)--(  5.2000, -6.0392);
\draw[dotted] (  5.2000, -6.0392)--(  5.2000, -3.9608);
\draw[dotted] (  5.2000, -3.9608)--(  5.2000, -3.9608);
\draw[dotted] (  5.2000, -3.9608)--(  7.0000, -2.9215);
\draw[dotted] (  7.0000, -2.9215)--(  7.0000, -2.9215);
\draw[dotted] (  7.0000, -2.9215)--(  8.8000, -3.9608);
\draw[dotted] (  8.8000, -3.9608)--(  8.8000, -3.9608);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.8000, -3.9608);
\fill (  8.8000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.8000, -4.6536);
\fill (  8.8000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.2000, -4.3072);
\fill (  8.2000, -4.3072) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  8.2000, -5.0000);
\fill (  8.2000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  7.6000, -4.6536);
\fill (  7.6000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  7.0000, -5.0000);
\fill (  7.0000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  7.0000, -4.3072);
\fill (  7.0000, -4.3072) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  6.4000, -4.6536);
\fill (  6.4000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  6.4000, -5.3464);
\fill (  6.4000, -5.3464) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  7.0000, -5.6928);
\fill (  7.0000, -5.6928) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  7.6000, -5.3464);
\fill (  7.6000, -5.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.6000, -3.9608);
\fill (  7.6000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  6.4000, -3.9608);
\fill (  6.4000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.8000, -5.0000);
\fill (  5.8000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  6.4000, -6.0392);
\fill (  6.4000, -6.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.6000, -6.0392);
\fill (  7.6000, -6.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.0000, -3.6144);
\fill (  7.0000, -3.6144) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.8000, -4.3072);
\fill (  5.8000, -4.3072) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.8000, -5.6928);
\fill (  5.8000, -5.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.0000, -6.3856);
\fill (  7.0000, -6.3856) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.2000, -5.6928);
\fill (  8.2000, -5.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.2000, -3.6144);
\fill (  8.2000, -3.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.6000, -3.2679);
\fill (  7.6000, -3.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.4000, -3.2679);
\fill (  6.4000, -3.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.8000, -3.6144);
\fill (  5.8000, -3.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.2000, -4.6536);
\fill (  5.2000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.2000, -5.3464);
\fill (  5.2000, -5.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.8000, -6.3856);
\fill (  5.8000, -6.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.4000, -6.7321);
\fill (  6.4000, -6.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.6000, -6.7321);
\fill (  7.6000, -6.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.2000, -6.3856);
\fill (  8.2000, -6.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.8000, -5.3464);
\fill (  8.8000, -5.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.0000, -2.9215);
\fill (  7.0000, -2.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.2000, -3.9608);
\fill (  5.2000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.2000, -6.0392);
\fill (  5.2000, -6.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.0000, -7.0785);
\fill (  7.0000, -7.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.8000, -6.0392);
\fill (  8.8000, -6.0392) circle (0.075);
\coordinate[label=below:{$(0,3) = \{ 77\}$}] (A) at (  7.0000, -7.3285);

\draw (  0.8500, -5.1500)--(  1.1500, -4.8500);
\draw (  1.1500, -5.1500)--(  0.8500, -4.8500);
\draw[dotted] (  2.8000, -4.6536)--(  2.8000, -5.3464);
\draw[dotted] (  2.8000, -5.3464)--(  2.2000, -6.3856);
\draw[dotted] (  2.2000, -6.3856)--(  1.6000, -6.7321);
\draw[dotted] (  1.6000, -6.7321)--(  0.4000, -6.7321);
\draw[dotted] (  0.4000, -6.7321)--( -0.2000, -6.3856);
\draw[dotted] ( -0.2000, -6.3856)--( -0.8000, -5.3464);
\draw[dotted] ( -0.8000, -5.3464)--( -0.8000, -4.6536);
\draw[dotted] ( -0.8000, -4.6536)--( -0.2000, -3.6144);
\draw[dotted] ( -0.2000, -3.6144)--(  0.4000, -3.2679);
\draw[dotted] (  0.4000, -3.2679)--(  1.6000, -3.2679);
\draw[dotted] (  1.6000, -3.2679)--(  2.2000, -3.6144);
\draw[dotted] (  2.2000, -3.6144)--(  2.8000, -4.6536);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.8000, -4.6536);
\fill (  2.8000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.2000, -4.3072);
\fill (  2.2000, -4.3072) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.2000, -5.0000);
\fill (  2.2000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  1.6000, -4.6536);
\fill (  1.6000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  1.0000, -5.0000);
\fill (  1.0000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  1.0000, -4.3072);
\fill (  1.0000, -4.3072) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  0.4000, -4.6536);
\fill (  0.4000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  0.4000, -5.3464);
\fill (  0.4000, -5.3464) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  1.0000, -5.6928);
\fill (  1.0000, -5.6928) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at (  1.6000, -5.3464);
\fill (  1.6000, -5.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.6000, -3.9608);
\fill (  1.6000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.4000, -3.9608);
\fill (  0.4000, -3.9608) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -0.2000, -5.0000);
\fill ( -0.2000, -5.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.4000, -6.0392);
\fill (  0.4000, -6.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.6000, -6.0392);
\fill (  1.6000, -6.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.0000, -3.6144);
\fill (  1.0000, -3.6144) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -0.2000, -4.3072);
\fill ( -0.2000, -4.3072) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -0.2000, -5.6928);
\fill ( -0.2000, -5.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.0000, -6.3856);
\fill (  1.0000, -6.3856) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.2000, -5.6928);
\fill (  2.2000, -5.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.2000, -3.6144);
\fill (  2.2000, -3.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.6000, -3.2679);
\fill (  1.6000, -3.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.4000, -3.2679);
\fill (  0.4000, -3.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.2000, -3.6144);
\fill ( -0.2000, -3.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.8000, -4.6536);
\fill ( -0.8000, -4.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.8000, -5.3464);
\fill ( -0.8000, -5.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.2000, -6.3856);
\fill ( -0.2000, -6.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.4000, -6.7321);
\fill (  0.4000, -6.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.6000, -6.7321);
\fill (  1.6000, -6.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.2000, -6.3856);
\fill (  2.2000, -6.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.8000, -5.3464);
\fill (  2.8000, -5.3464) circle (0.075);
\coordinate[label=below:{$(1,1) = \{ 64\}$}] (A) at (  1.0000, -6.9821);

\draw (  6.8500,-11.1500)--(  7.1500,-10.8500);
\draw (  7.1500,-11.1500)--(  6.8500,-10.8500);
\draw[dotted] (  9.4000,-10.3072)--(  9.4000,-11.6928);
\draw[dotted] (  9.4000,-11.6928)--(  8.8000,-12.7321);
\draw[dotted] (  8.8000,-12.7321)--(  7.6000,-13.4249);
\draw[dotted] (  7.6000,-13.4249)--(  6.4000,-13.4249);
\draw[dotted] (  6.4000,-13.4249)--(  5.2000,-12.7321);
\draw[dotted] (  5.2000,-12.7321)--(  4.6000,-11.6928);
\draw[dotted] (  4.6000,-11.6928)--(  4.6000,-10.3072);
\draw[dotted] (  4.6000,-10.3072)--(  5.2000, -9.2679);
\draw[dotted] (  5.2000, -9.2679)--(  6.4000, -8.5751);
\draw[dotted] (  6.4000, -8.5751)--(  7.6000, -8.5751);
\draw[dotted] (  7.6000, -8.5751)--(  8.8000, -9.2679);
\draw[dotted] (  8.8000, -9.2679)--(  9.4000,-10.3072);
\coordinate[label=above:\tiny{$    1$}] (A) at (  9.4000,-10.3072);
\fill (  9.4000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  9.4000,-11.0000);
\fill (  9.4000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.8000, -9.9608);
\fill (  8.8000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  8.8000,-10.6536);
\fill (  8.8000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  8.2000,-10.3072);
\fill (  8.2000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  8.2000,-11.0000);
\fill (  8.2000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  7.6000,-10.6536);
\fill (  7.6000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  7.0000,-11.0000);
\fill (  7.0000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  7.0000,-10.3072);
\fill (  7.0000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  6.4000,-10.6536);
\fill (  6.4000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  6.4000,-11.3464);
\fill (  6.4000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  7.0000,-11.6928);
\fill (  7.0000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  7.6000,-11.3464);
\fill (  7.6000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  7.6000, -9.9608);
\fill (  7.6000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  6.4000, -9.9608);
\fill (  6.4000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  5.8000,-11.0000);
\fill (  5.8000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  6.4000,-12.0392);
\fill (  6.4000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  7.6000,-12.0392);
\fill (  7.6000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  7.0000, -9.6144);
\fill (  7.0000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  5.8000,-10.3072);
\fill (  5.8000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  5.8000,-11.6928);
\fill (  5.8000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  7.0000,-12.3856);
\fill (  7.0000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  8.2000,-11.6928);
\fill (  8.2000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  8.2000, -9.6144);
\fill (  8.2000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.6000, -9.2679);
\fill (  7.6000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  6.4000, -9.2679);
\fill (  6.4000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.8000, -9.6144);
\fill (  5.8000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.2000,-10.6536);
\fill (  5.2000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.2000,-11.3464);
\fill (  5.2000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.8000,-12.3856);
\fill (  5.8000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  6.4000,-12.7321);
\fill (  6.4000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  7.6000,-12.7321);
\fill (  7.6000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  8.2000,-12.3856);
\fill (  8.2000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  8.8000,-11.3464);
\fill (  8.8000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.0000, -8.9215);
\fill (  7.0000, -8.9215) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.2000, -9.9608);
\fill (  5.2000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.2000,-12.0392);
\fill (  5.2000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  7.0000,-13.0785);
\fill (  7.0000,-13.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  8.8000,-12.0392);
\fill (  8.8000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.2000, -8.9215);
\fill (  8.2000, -8.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.8000, -8.9215);
\fill (  5.8000, -8.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.6000,-11.0000);
\fill (  4.6000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.8000,-13.0785);
\fill (  5.8000,-13.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.2000,-13.0785);
\fill (  8.2000,-13.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.8000, -9.2679);
\fill (  8.8000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.6000, -8.5751);
\fill (  7.6000, -8.5751) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.4000, -8.5751);
\fill (  6.4000, -8.5751) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.2000, -9.2679);
\fill (  5.2000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.6000,-10.3072);
\fill (  4.6000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.6000,-11.6928);
\fill (  4.6000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.2000,-12.7321);
\fill (  5.2000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.4000,-13.4249);
\fill (  6.4000,-13.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  7.6000,-13.4249);
\fill (  7.6000,-13.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  8.8000,-12.7321);
\fill (  8.8000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  9.4000,-11.6928);
\fill (  9.4000,-11.6928) circle (0.075);
\coordinate[label=below:{$(1,2) = \{189\}$}] (A) at (  7.0000,-13.6749);

\draw (  0.8500,-11.1500)--(  1.1500,-10.8500);
\draw (  1.1500,-11.1500)--(  0.8500,-10.8500);
\draw[dotted] (  3.4000,-11.0000)--(  3.4000,-11.0000);
\draw[dotted] (  3.4000,-11.0000)--(  2.2000,-13.0785);
\draw[dotted] (  2.2000,-13.0785)--(  2.2000,-13.0785);
\draw[dotted] (  2.2000,-13.0785)--( -0.2000,-13.0785);
\draw[dotted] ( -0.2000,-13.0785)--( -0.2000,-13.0785);
\draw[dotted] ( -0.2000,-13.0785)--( -1.4000,-11.0000);
\draw[dotted] ( -1.4000,-11.0000)--( -1.4000,-11.0000);
\draw[dotted] ( -1.4000,-11.0000)--( -0.2000, -8.9215);
\draw[dotted] ( -0.2000, -8.9215)--( -0.2000, -8.9215);
\draw[dotted] ( -0.2000, -8.9215)--(  2.2000, -8.9215);
\draw[dotted] (  2.2000, -8.9215)--(  2.2000, -8.9215);
\draw[dotted] (  2.2000, -8.9215)--(  3.4000,-11.0000);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.4000,-11.0000);
\fill (  3.4000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.8000, -9.9608);
\fill (  2.8000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.8000,-10.6536);
\fill (  2.8000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.2000,-10.3072);
\fill (  2.2000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  2.2000,-11.0000);
\fill (  2.2000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.6000,-10.6536);
\fill (  1.6000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  1.0000,-11.0000);
\fill (  1.0000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.0000,-10.3072);
\fill (  1.0000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  0.4000,-10.6536);
\fill (  0.4000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  0.4000,-11.3464);
\fill (  0.4000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.0000,-11.6928);
\fill (  1.0000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.6000,-11.3464);
\fill (  1.6000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.6000, -9.9608);
\fill (  1.6000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  0.4000, -9.9608);
\fill (  0.4000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -0.2000,-11.0000);
\fill ( -0.2000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  0.4000,-12.0392);
\fill (  0.4000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.6000,-12.0392);
\fill (  1.6000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.0000, -9.6144);
\fill (  1.0000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -0.2000,-10.3072);
\fill ( -0.2000,-10.3072) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -0.2000,-11.6928);
\fill ( -0.2000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.0000,-12.3856);
\fill (  1.0000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.2000,-11.6928);
\fill (  2.2000,-11.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.2000, -9.6144);
\fill (  2.2000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.6000, -9.2679);
\fill (  1.6000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.4000, -9.2679);
\fill (  0.4000, -9.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.2000, -9.6144);
\fill ( -0.2000, -9.6144) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.8000,-10.6536);
\fill ( -0.8000,-10.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.8000,-11.3464);
\fill ( -0.8000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.2000,-12.3856);
\fill ( -0.2000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.4000,-12.7321);
\fill (  0.4000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.6000,-12.7321);
\fill (  1.6000,-12.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.2000,-12.3856);
\fill (  2.2000,-12.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.8000,-11.3464);
\fill (  2.8000,-11.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.0000, -8.9215);
\fill (  1.0000, -8.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.8000, -9.9608);
\fill ( -0.8000, -9.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.8000,-12.0392);
\fill ( -0.8000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.0000,-13.0785);
\fill (  1.0000,-13.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.8000,-12.0392);
\fill (  2.8000,-12.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.2000, -8.9215);
\fill (  2.2000, -8.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.2000, -8.9215);
\fill ( -0.2000, -8.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.4000,-11.0000);
\fill ( -1.4000,-11.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -0.2000,-13.0785);
\fill ( -0.2000,-13.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.2000,-13.0785);
\fill (  2.2000,-13.0785) circle (0.075);
\coordinate[label=below:{$(2,0) = \{ 77'\}$}] (A) at (  1.0000,-13.3285);

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}

\draw ( -4.1500, -0.1500)--( -3.8500,  0.1500);
\draw ( -3.8500, -0.1500)--( -4.1500,  0.1500);
\draw[dotted] ( -1.6000,  1.3856)--( -1.6000, -1.3856);
\draw[dotted] ( -1.6000, -1.3856)--( -1.6000, -1.3856);
\draw[dotted] ( -1.6000, -1.3856)--( -4.0000, -2.7713);
\draw[dotted] ( -4.0000, -2.7713)--( -4.0000, -2.7713);
\draw[dotted] ( -4.0000, -2.7713)--( -6.4000, -1.3856);
\draw[dotted] ( -6.4000, -1.3856)--( -6.4000, -1.3856);
\draw[dotted] ( -6.4000, -1.3856)--( -6.4000,  1.3856);
\draw[dotted] ( -6.4000,  1.3856)--( -6.4000,  1.3856);
\draw[dotted] ( -6.4000,  1.3856)--( -4.0000,  2.7713);
\draw[dotted] ( -4.0000,  2.7713)--( -4.0000,  2.7713);
\draw[dotted] ( -4.0000,  2.7713)--( -1.6000,  1.3856);
\draw[dotted] ( -1.6000,  1.3856)--( -1.6000,  1.3856);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.6000,  1.3856);
\fill ( -1.6000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.6000,  0.6928);
\fill ( -1.6000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.6000,  0.0000);
\fill ( -1.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -2.2000,  1.0392);
\fill ( -2.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -2.2000,  0.3464);
\fill ( -2.2000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -2.8000,  0.6928);
\fill ( -2.8000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -2.8000,  0.0000);
\fill ( -2.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -3.4000,  0.3464);
\fill ( -3.4000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at ( -4.0000,  0.0000);
\fill ( -4.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -4.0000,  0.6928);
\fill ( -4.0000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -4.6000,  0.3464);
\fill ( -4.6000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -4.6000, -0.3464);
\fill ( -4.6000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -4.0000, -0.6928);
\fill ( -4.0000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -3.4000, -0.3464);
\fill ( -3.4000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -3.4000,  1.0392);
\fill ( -3.4000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -4.6000,  1.0392);
\fill ( -4.6000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -5.2000,  0.0000);
\fill ( -5.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -4.6000, -1.0392);
\fill ( -4.6000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -3.4000, -1.0392);
\fill ( -3.4000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -4.0000,  1.3856);
\fill ( -4.0000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -5.2000,  0.6928);
\fill ( -5.2000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -5.2000, -0.6928);
\fill ( -5.2000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -4.0000, -1.3856);
\fill ( -4.0000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at ( -2.8000, -0.6928);
\fill ( -2.8000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -2.8000,  1.3856);
\fill ( -2.8000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -3.4000,  1.7321);
\fill ( -3.4000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -4.6000,  1.7321);
\fill ( -4.6000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -5.2000,  1.3856);
\fill ( -5.2000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -5.8000,  0.3464);
\fill ( -5.8000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -5.8000, -0.3464);
\fill ( -5.8000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -5.2000, -1.3856);
\fill ( -5.2000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -4.6000, -1.7321);
\fill ( -4.6000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -3.4000, -1.7321);
\fill ( -3.4000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -2.8000, -1.3856);
\fill ( -2.8000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -2.2000, -0.3464);
\fill ( -2.2000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -4.0000,  2.0785);
\fill ( -4.0000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -5.8000,  1.0392);
\fill ( -5.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -5.8000, -1.0392);
\fill ( -5.8000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -4.0000, -2.0785);
\fill ( -4.0000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -2.2000, -1.0392);
\fill ( -2.2000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.8000,  2.0785);
\fill ( -2.8000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.2000,  2.0785);
\fill ( -5.2000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -6.4000,  0.0000);
\fill ( -6.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.2000, -2.0785);
\fill ( -5.2000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.8000, -2.0785);
\fill ( -2.8000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.2000,  1.7321);
\fill ( -2.2000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.4000,  2.4249);
\fill ( -3.4000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.6000,  2.4249);
\fill ( -4.6000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.8000,  1.7321);
\fill ( -5.8000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -6.4000,  0.6928);
\fill ( -6.4000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -6.4000, -0.6928);
\fill ( -6.4000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.8000, -1.7321);
\fill ( -5.8000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.6000, -2.4249);
\fill ( -4.6000, -2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.4000, -2.4249);
\fill ( -3.4000, -2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.2000, -1.7321);
\fill ( -2.2000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.6000, -0.6928);
\fill ( -1.6000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.0000,  2.7713);
\fill ( -4.0000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -6.4000,  1.3856);
\fill ( -6.4000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -6.4000, -1.3856);
\fill ( -6.4000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.0000, -2.7713);
\fill ( -4.0000, -2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.6000, -1.3856);
\fill ( -1.6000, -1.3856) circle (0.075);
\coordinate[label=below:{$(0,4) = \{182\}$}] (A) at ( -4.0000, -3.0213);

\draw (  2.8500, -0.1500)--(  3.1500,  0.1500);
\draw (  3.1500, -0.1500)--(  2.8500,  0.1500);
\draw[dotted] (  6.0000,  0.3464)--(  6.0000, -0.3464);
\draw[dotted] (  6.0000, -0.3464)--(  4.8000, -2.4249);
\draw[dotted] (  4.8000, -2.4249)--(  4.2000, -2.7713);
\draw[dotted] (  4.2000, -2.7713)--(  1.8000, -2.7713);
\draw[dotted] (  1.8000, -2.7713)--(  1.2000, -2.4249);
\draw[dotted] (  1.2000, -2.4249)--(  0.0000, -0.3464);
\draw[dotted] (  0.0000, -0.3464)--(  0.0000,  0.3464);
\draw[dotted] (  0.0000,  0.3464)--(  1.2000,  2.4249);
\draw[dotted] (  1.2000,  2.4249)--(  1.8000,  2.7713);
\draw[dotted] (  1.8000,  2.7713)--(  4.2000,  2.7713);
\draw[dotted] (  4.2000,  2.7713)--(  4.8000,  2.4249);
\draw[dotted] (  4.8000,  2.4249)--(  6.0000,  0.3464);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000,  0.3464);
\fill (  6.0000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.4000,  1.3856);
\fill (  5.4000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.4000,  0.6928);
\fill (  5.4000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.4000,  0.0000);
\fill (  5.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  4.8000,  1.0392);
\fill (  4.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.8000,  0.3464);
\fill (  4.8000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  4.2000,  0.6928);
\fill (  4.2000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  4.2000,  0.0000);
\fill (  4.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  3.6000,  0.3464);
\fill (  3.6000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  3.0000,  0.0000);
\fill (  3.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  3.0000,  0.6928);
\fill (  3.0000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  2.4000,  0.3464);
\fill (  2.4000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  2.4000, -0.3464);
\fill (  2.4000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  3.0000, -0.6928);
\fill (  3.0000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at (  3.6000, -0.3464);
\fill (  3.6000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  3.6000,  1.0392);
\fill (  3.6000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  2.4000,  1.0392);
\fill (  2.4000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  1.8000,  0.0000);
\fill (  1.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  2.4000, -1.0392);
\fill (  2.4000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  3.6000, -1.0392);
\fill (  3.6000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  3.0000,  1.3856);
\fill (  3.0000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  1.8000,  0.6928);
\fill (  1.8000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  1.8000, -0.6928);
\fill (  1.8000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  3.0000, -1.3856);
\fill (  3.0000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at (  4.2000, -0.6928);
\fill (  4.2000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.2000,  1.3856);
\fill (  4.2000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  3.6000,  1.7321);
\fill (  3.6000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  2.4000,  1.7321);
\fill (  2.4000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  1.8000,  1.3856);
\fill (  1.8000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  1.2000,  0.3464);
\fill (  1.2000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  1.2000, -0.3464);
\fill (  1.2000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  1.8000, -1.3856);
\fill (  1.8000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  2.4000, -1.7321);
\fill (  2.4000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  3.6000, -1.7321);
\fill (  3.6000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.2000, -1.3856);
\fill (  4.2000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.8000, -0.3464);
\fill (  4.8000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  3.0000,  2.0785);
\fill (  3.0000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.2000,  1.0392);
\fill (  1.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.2000, -1.0392);
\fill (  1.2000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  3.0000, -2.0785);
\fill (  3.0000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  4.8000, -1.0392);
\fill (  4.8000, -1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  4.2000,  2.0785);
\fill (  4.2000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.8000,  2.0785);
\fill (  1.8000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.6000,  0.0000);
\fill (  0.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.8000, -2.0785);
\fill (  1.8000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  4.2000, -2.0785);
\fill (  4.2000, -2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  4.8000,  1.7321);
\fill (  4.8000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.6000,  2.4249);
\fill (  3.6000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.4000,  2.4249);
\fill (  2.4000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.2000,  1.7321);
\fill (  1.2000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.6000,  0.6928);
\fill (  0.6000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.6000, -0.6928);
\fill (  0.6000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  1.2000, -1.7321);
\fill (  1.2000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  2.4000, -2.4249);
\fill (  2.4000, -2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.6000, -2.4249);
\fill (  3.6000, -2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  4.8000, -1.7321);
\fill (  4.8000, -1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.4000, -0.6928);
\fill (  5.4000, -0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.0000,  2.7713);
\fill (  3.0000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000,  1.3856);
\fill (  0.6000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000, -1.3856);
\fill (  0.6000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.0000, -2.7713);
\fill (  3.0000, -2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.4000, -1.3856);
\fill (  5.4000, -1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.8000,  2.4249);
\fill (  4.8000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.2000,  2.7713);
\fill (  4.2000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000,  2.7713);
\fill (  1.8000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000,  2.4249);
\fill (  1.2000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000,  0.3464);
\fill (  0.0000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -0.3464);
\fill (  0.0000, -0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000, -2.4249);
\fill (  1.2000, -2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000, -2.7713);
\fill (  1.8000, -2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.2000, -2.7713);
\fill (  4.2000, -2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.8000, -2.4249);
\fill (  4.8000, -2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000, -0.3464);
\fill (  6.0000, -0.3464) circle (0.075);
\coordinate[label=below:{$(2,1) = \{286\}$}] (A) at (  3.0000, -3.0213);

\draw (  2.8500, -8.1500)--(  3.1500, -7.8500);
\draw (  3.1500, -8.1500)--(  2.8500, -7.8500);
\draw[dotted] (  6.0000, -6.2679)--(  6.0000, -9.7321);
\draw[dotted] (  6.0000, -9.7321)--(  6.0000, -9.7321);
\draw[dotted] (  6.0000, -9.7321)--(  3.0000,-11.4641);
\draw[dotted] (  3.0000,-11.4641)--(  3.0000,-11.4641);
\draw[dotted] (  3.0000,-11.4641)--(  0.0000, -9.7321);
\draw[dotted] (  0.0000, -9.7321)--(  0.0000, -9.7321);
\draw[dotted] (  0.0000, -9.7321)--(  0.0000, -6.2679);
\draw[dotted] (  0.0000, -6.2679)--(  0.0000, -6.2679);
\draw[dotted] (  0.0000, -6.2679)--(  3.0000, -4.5359);
\draw[dotted] (  3.0000, -4.5359)--(  3.0000, -4.5359);
\draw[dotted] (  3.0000, -4.5359)--(  6.0000, -6.2679);
\draw[dotted] (  6.0000, -6.2679)--(  6.0000, -6.2679);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000, -6.2679);
\fill (  6.0000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000, -6.9608);
\fill (  6.0000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000, -7.6536);
\fill (  6.0000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.4000, -6.6144);
\fill (  5.4000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.4000, -7.3072);
\fill (  5.4000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.4000, -8.0000);
\fill (  5.4000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.8000, -6.9608);
\fill (  4.8000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  4.8000, -7.6536);
\fill (  4.8000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  4.2000, -7.3072);
\fill (  4.2000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  4.2000, -8.0000);
\fill (  4.2000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at (  3.6000, -7.6536);
\fill (  3.6000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at (  3.0000, -8.0000);
\fill (  3.0000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at (  3.0000, -7.3072);
\fill (  3.0000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at (  2.4000, -7.6536);
\fill (  2.4000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at (  2.4000, -8.3464);
\fill (  2.4000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at (  3.0000, -8.6928);
\fill (  3.0000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at (  3.6000, -8.3464);
\fill (  3.6000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  3.6000, -6.9608);
\fill (  3.6000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  2.4000, -6.9608);
\fill (  2.4000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  1.8000, -8.0000);
\fill (  1.8000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  2.4000, -9.0392);
\fill (  2.4000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at (  3.6000, -9.0392);
\fill (  3.6000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  3.0000, -6.6144);
\fill (  3.0000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  1.8000, -7.3072);
\fill (  1.8000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  1.8000, -8.6928);
\fill (  1.8000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  3.0000, -9.3856);
\fill (  3.0000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at (  4.2000, -8.6928);
\fill (  4.2000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  4.2000, -6.6144);
\fill (  4.2000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  3.6000, -6.2679);
\fill (  3.6000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  2.4000, -6.2679);
\fill (  2.4000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  1.8000, -6.6144);
\fill (  1.8000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  1.2000, -7.6536);
\fill (  1.2000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  1.2000, -8.3464);
\fill (  1.2000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  1.8000, -9.3856);
\fill (  1.8000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  2.4000, -9.7321);
\fill (  2.4000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  3.6000, -9.7321);
\fill (  3.6000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  4.2000, -9.3856);
\fill (  4.2000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at (  4.8000, -8.3464);
\fill (  4.8000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  3.0000, -5.9215);
\fill (  3.0000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  1.2000, -6.9608);
\fill (  1.2000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  1.2000, -9.0392);
\fill (  1.2000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  3.0000,-10.0785);
\fill (  3.0000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    5$}] (A) at (  4.8000, -9.0392);
\fill (  4.8000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  4.2000, -5.9215);
\fill (  4.2000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.8000, -5.9215);
\fill (  1.8000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  0.6000, -8.0000);
\fill (  0.6000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.8000,-10.0785);
\fill (  1.8000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  4.2000,-10.0785);
\fill (  4.2000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  4.8000, -6.2679);
\fill (  4.8000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  3.6000, -5.5751);
\fill (  3.6000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  2.4000, -5.5751);
\fill (  2.4000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.2000, -6.2679);
\fill (  1.2000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  0.6000, -7.3072);
\fill (  0.6000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  0.6000, -8.6928);
\fill (  0.6000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  1.2000, -9.7321);
\fill (  1.2000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  2.4000,-10.4249);
\fill (  2.4000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  3.6000,-10.4249);
\fill (  3.6000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  4.8000, -9.7321);
\fill (  4.8000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at (  5.4000, -8.6928);
\fill (  5.4000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.0000, -5.2287);
\fill (  3.0000, -5.2287) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.6000, -6.6144);
\fill (  0.6000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  0.6000, -9.3856);
\fill (  0.6000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  3.0000,-10.7713);
\fill (  3.0000,-10.7713) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at (  5.4000, -9.3856);
\fill (  5.4000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.8000, -5.5751);
\fill (  4.8000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.2000, -5.2287);
\fill (  4.2000, -5.2287) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000, -5.2287);
\fill (  1.8000, -5.2287) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000, -5.5751);
\fill (  1.2000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -7.6536);
\fill (  0.0000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -8.3464);
\fill (  0.0000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.2000,-10.4249);
\fill (  1.2000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  1.8000,-10.7713);
\fill (  1.8000,-10.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.2000,-10.7713);
\fill (  4.2000,-10.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  4.8000,-10.4249);
\fill (  4.8000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000, -8.3464);
\fill (  6.0000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.4000, -5.9215);
\fill (  5.4000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.6000, -4.8823);
\fill (  3.6000, -4.8823) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.4000, -4.8823);
\fill (  2.4000, -4.8823) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000, -5.9215);
\fill (  0.6000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -6.9608);
\fill (  0.0000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -9.0392);
\fill (  0.0000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.6000,-10.0785);
\fill (  0.6000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  2.4000,-11.1177);
\fill (  2.4000,-11.1177) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.6000,-11.1177);
\fill (  3.6000,-11.1177) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  5.4000,-10.0785);
\fill (  5.4000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000, -9.0392);
\fill (  6.0000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.0000, -4.5359);
\fill (  3.0000, -4.5359) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -6.2679);
\fill (  0.0000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  0.0000, -9.7321);
\fill (  0.0000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  3.0000,-11.4641);
\fill (  3.0000,-11.4641) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at (  6.0000, -9.7321);
\fill (  6.0000, -9.7321) circle (0.075);
\coordinate[label=below:{$(0,5) = \{378\}$}] (A) at (  3.0000,-11.7141);

\draw ( -4.1500, -8.1500)--( -3.8500, -7.8500);
\draw ( -3.8500, -8.1500)--( -4.1500, -7.8500);
\draw[dotted] ( -1.0000, -6.9608)--( -1.0000, -9.0392);
\draw[dotted] ( -1.0000, -9.0392)--( -1.6000,-10.0785);
\draw[dotted] ( -1.6000,-10.0785)--( -3.4000,-11.1177);
\draw[dotted] ( -3.4000,-11.1177)--( -4.6000,-11.1177);
\draw[dotted] ( -4.6000,-11.1177)--( -6.4000,-10.0785);
\draw[dotted] ( -6.4000,-10.0785)--( -7.0000, -9.0392);
\draw[dotted] ( -7.0000, -9.0392)--( -7.0000, -6.9608);
\draw[dotted] ( -7.0000, -6.9608)--( -6.4000, -5.9215);
\draw[dotted] ( -6.4000, -5.9215)--( -4.6000, -4.8823);
\draw[dotted] ( -4.6000, -4.8823)--( -3.4000, -4.8823);
\draw[dotted] ( -3.4000, -4.8823)--( -1.6000, -5.9215);
\draw[dotted] ( -1.6000, -5.9215)--( -1.0000, -6.9608);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.0000, -6.9608);
\fill ( -1.0000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.0000, -7.6536);
\fill ( -1.0000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -1.6000, -6.6144);
\fill ( -1.6000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -1.6000, -7.3072);
\fill ( -1.6000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( -1.6000, -8.0000);
\fill ( -1.6000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at ( -2.2000, -6.9608);
\fill ( -2.2000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -2.2000, -7.6536);
\fill ( -2.2000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at ( -2.8000, -7.3072);
\fill ( -2.8000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at ( -2.8000, -8.0000);
\fill ( -2.8000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$   14$}] (A) at ( -3.4000, -7.6536);
\fill ( -3.4000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$   16$}] (A) at ( -4.0000, -8.0000);
\fill ( -4.0000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$   14$}] (A) at ( -4.0000, -7.3072);
\fill ( -4.0000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$   14$}] (A) at ( -4.6000, -7.6536);
\fill ( -4.6000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$   14$}] (A) at ( -4.6000, -8.3464);
\fill ( -4.6000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$   14$}] (A) at ( -4.0000, -8.6928);
\fill ( -4.0000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$   14$}] (A) at ( -3.4000, -8.3464);
\fill ( -3.4000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at ( -3.4000, -6.9608);
\fill ( -3.4000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at ( -4.6000, -6.9608);
\fill ( -4.6000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at ( -5.2000, -8.0000);
\fill ( -5.2000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at ( -4.6000, -9.0392);
\fill ( -4.6000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at ( -3.4000, -9.0392);
\fill ( -3.4000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at ( -4.0000, -6.6144);
\fill ( -4.0000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at ( -5.2000, -7.3072);
\fill ( -5.2000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at ( -5.2000, -8.6928);
\fill ( -5.2000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at ( -4.0000, -9.3856);
\fill ( -4.0000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at ( -2.8000, -8.6928);
\fill ( -2.8000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -2.8000, -6.6144);
\fill ( -2.8000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -3.4000, -6.2679);
\fill ( -3.4000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -4.6000, -6.2679);
\fill ( -4.6000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -5.2000, -6.6144);
\fill ( -5.2000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -5.8000, -7.6536);
\fill ( -5.8000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -5.8000, -8.3464);
\fill ( -5.8000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -5.2000, -9.3856);
\fill ( -5.2000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -4.6000, -9.7321);
\fill ( -4.6000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -3.4000, -9.7321);
\fill ( -3.4000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -2.8000, -9.3856);
\fill ( -2.8000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( -2.2000, -8.3464);
\fill ( -2.2000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at ( -4.0000, -5.9215);
\fill ( -4.0000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at ( -5.8000, -6.9608);
\fill ( -5.8000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at ( -5.8000, -9.0392);
\fill ( -5.8000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at ( -4.0000,-10.0785);
\fill ( -4.0000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    6$}] (A) at ( -2.2000, -9.0392);
\fill ( -2.2000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( -2.8000, -5.9215);
\fill ( -2.8000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( -5.2000, -5.9215);
\fill ( -5.2000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( -6.4000, -8.0000);
\fill ( -6.4000, -8.0000) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( -5.2000,-10.0785);
\fill ( -5.2000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( -2.8000,-10.0785);
\fill ( -2.8000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -2.2000, -6.2679);
\fill ( -2.2000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -3.4000, -5.5751);
\fill ( -3.4000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -4.6000, -5.5751);
\fill ( -4.6000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -5.8000, -6.2679);
\fill ( -5.8000, -6.2679) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -6.4000, -7.3072);
\fill ( -6.4000, -7.3072) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -6.4000, -8.6928);
\fill ( -6.4000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -5.8000, -9.7321);
\fill ( -5.8000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -4.6000,-10.4249);
\fill ( -4.6000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -3.4000,-10.4249);
\fill ( -3.4000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -2.2000, -9.7321);
\fill ( -2.2000, -9.7321) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( -1.6000, -8.6928);
\fill ( -1.6000, -8.6928) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -4.0000, -5.2287);
\fill ( -4.0000, -5.2287) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -6.4000, -6.6144);
\fill ( -6.4000, -6.6144) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -6.4000, -9.3856);
\fill ( -6.4000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -4.0000,-10.7713);
\fill ( -4.0000,-10.7713) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( -1.6000, -9.3856);
\fill ( -1.6000, -9.3856) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.2000, -5.5751);
\fill ( -2.2000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.8000, -5.2287);
\fill ( -2.8000, -5.2287) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.2000, -5.2287);
\fill ( -5.2000, -5.2287) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.8000, -5.5751);
\fill ( -5.8000, -5.5751) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -7.0000, -7.6536);
\fill ( -7.0000, -7.6536) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -7.0000, -8.3464);
\fill ( -7.0000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.8000,-10.4249);
\fill ( -5.8000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -5.2000,-10.7713);
\fill ( -5.2000,-10.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.8000,-10.7713);
\fill ( -2.8000,-10.7713) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -2.2000,-10.4249);
\fill ( -2.2000,-10.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.0000, -8.3464);
\fill ( -1.0000, -8.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.6000, -5.9215);
\fill ( -1.6000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.4000, -4.8823);
\fill ( -3.4000, -4.8823) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.6000, -4.8823);
\fill ( -4.6000, -4.8823) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -6.4000, -5.9215);
\fill ( -6.4000, -5.9215) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -7.0000, -6.9608);
\fill ( -7.0000, -6.9608) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -7.0000, -9.0392);
\fill ( -7.0000, -9.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -6.4000,-10.0785);
\fill ( -6.4000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -4.6000,-11.1177);
\fill ( -4.6000,-11.1177) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -3.4000,-11.1177);
\fill ( -3.4000,-11.1177) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.6000,-10.0785);
\fill ( -1.6000,-10.0785) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( -1.0000, -9.0392);
\fill ( -1.0000, -9.0392) circle (0.075);
\coordinate[label=below:{$(1,3) = \{448\}$}] (A) at ( -4.0000,-11.3677);

\end{tikzpicture}
\begin{tikzpicture}
\draw ( -0.1500, -0.1500)--(  0.1500,  0.1500);
\draw (  0.1500, -0.1500)--( -0.1500,  0.1500);
\draw[dotted] ( 16.2000,  3.1177)--( 16.2000,  0.0000);
\draw[dotted] ( 13.5000,  7.7942)--( 16.2000,  3.1177);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 16.2000,  3.1177);
\fill ( 16.2000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 16.2000,  2.4249);
\fill ( 16.2000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 16.2000,  1.7321);
\fill ( 16.2000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 16.2000,  1.0392);
\fill ( 16.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 16.2000,  0.3464);
\fill ( 16.2000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 15.6000,  4.1569);
\fill ( 15.6000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( 15.6000,  3.4641);
\fill ( 15.6000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$    3$}] (A) at ( 15.6000,  2.7713);
\fill ( 15.6000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 15.6000,  2.0785);
\fill ( 15.6000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 15.6000,  1.3856);
\fill ( 15.6000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 15.6000,  0.6928);
\fill ( 15.6000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 15.6000,  0.0000);
\fill ( 15.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 15.0000,  5.1962);
\fill ( 15.0000,  5.1962) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( 15.0000,  4.5033);
\fill ( 15.0000,  4.5033) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 15.0000,  3.8105);
\fill ( 15.0000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$    7$}] (A) at ( 15.0000,  3.1177);
\fill ( 15.0000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$    9$}] (A) at ( 15.0000,  2.4249);
\fill ( 15.0000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$   10$}] (A) at ( 15.0000,  1.7321);
\fill ( 15.0000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at ( 15.0000,  1.0392);
\fill ( 15.0000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$   11$}] (A) at ( 15.0000,  0.3464);
\fill ( 15.0000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 14.4000,  6.2354);
\fill ( 14.4000,  6.2354) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( 14.4000,  5.5426);
\fill ( 14.4000,  5.5426) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 14.4000,  4.8497);
\fill ( 14.4000,  4.8497) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at ( 14.4000,  4.1569);
\fill ( 14.4000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$   12$}] (A) at ( 14.4000,  3.4641);
\fill ( 14.4000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$   16$}] (A) at ( 14.4000,  2.7713);
\fill ( 14.4000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$   20$}] (A) at ( 14.4000,  2.0785);
\fill ( 14.4000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$   22$}] (A) at ( 14.4000,  1.3856);
\fill ( 14.4000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$   23$}] (A) at ( 14.4000,  0.6928);
\fill ( 14.4000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$   24$}] (A) at ( 14.4000,  0.0000);
\fill ( 14.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    1$}] (A) at ( 13.8000,  7.2746);
\fill ( 13.8000,  7.2746) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( 13.8000,  6.5818);
\fill ( 13.8000,  6.5818) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 13.8000,  5.8890);
\fill ( 13.8000,  5.8890) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at ( 13.8000,  5.1962);
\fill ( 13.8000,  5.1962) circle (0.075);
\coordinate[label=above:\tiny{$   13$}] (A) at ( 13.8000,  4.5033);
\fill ( 13.8000,  4.5033) circle (0.075);
\coordinate[label=above:\tiny{$   19$}] (A) at ( 13.8000,  3.8105);
\fill ( 13.8000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$   27$}] (A) at ( 13.8000,  3.1177);
\fill ( 13.8000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$   33$}] (A) at ( 13.8000,  2.4249);
\fill ( 13.8000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$   38$}] (A) at ( 13.8000,  1.7321);
\fill ( 13.8000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$   42$}] (A) at ( 13.8000,  1.0392);
\fill ( 13.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$   43$}] (A) at ( 13.8000,  0.3464);
\fill ( 13.8000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$    2$}] (A) at ( 13.2000,  7.6210);
\fill ( 13.2000,  7.6210) circle (0.075);
\coordinate[label=above:\tiny{$    4$}] (A) at ( 13.2000,  6.9282);
\fill ( 13.2000,  6.9282) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at ( 13.2000,  6.2354);
\fill ( 13.2000,  6.2354) circle (0.075);
\coordinate[label=above:\tiny{$   13$}] (A) at ( 13.2000,  5.5426);
\fill ( 13.2000,  5.5426) circle (0.075);
\coordinate[label=above:\tiny{$   20$}] (A) at ( 13.2000,  4.8497);
\fill ( 13.2000,  4.8497) circle (0.075);
\coordinate[label=above:\tiny{$   30$}] (A) at ( 13.2000,  4.1569);
\fill ( 13.2000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$   40$}] (A) at ( 13.2000,  3.4641);
\fill ( 13.2000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$   50$}] (A) at ( 13.2000,  2.7713);
\fill ( 13.2000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$   60$}] (A) at ( 13.2000,  2.0785);
\fill ( 13.2000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$   66$}] (A) at ( 13.2000,  1.3856);
\fill ( 13.2000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$   70$}] (A) at ( 13.2000,  0.6928);
\fill ( 13.2000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$   72$}] (A) at ( 13.2000,  0.0000);
\fill ( 13.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$    8$}] (A) at ( 12.6000,  7.2746);
\fill ( 12.6000,  7.2746) circle (0.075);
\coordinate[label=above:\tiny{$   13$}] (A) at ( 12.6000,  6.5818);
\fill ( 12.6000,  6.5818) circle (0.075);
\coordinate[label=above:\tiny{$   20$}] (A) at ( 12.6000,  5.8890);
\fill ( 12.6000,  5.8890) circle (0.075);
\coordinate[label=above:\tiny{$   31$}] (A) at ( 12.6000,  5.1962);
\fill ( 12.6000,  5.1962) circle (0.075);
\coordinate[label=above:\tiny{$   43$}] (A) at ( 12.6000,  4.5033);
\fill ( 12.6000,  4.5033) circle (0.075);
\coordinate[label=above:\tiny{$   57$}] (A) at ( 12.6000,  3.8105);
\fill ( 12.6000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$   73$}] (A) at ( 12.6000,  3.1177);
\fill ( 12.6000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$   86$}] (A) at ( 12.6000,  2.4249);
\fill ( 12.6000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$   97$}] (A) at ( 12.6000,  1.7321);
\fill ( 12.6000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$  106$}] (A) at ( 12.6000,  1.0392);
\fill ( 12.6000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$  109$}] (A) at ( 12.6000,  0.3464);
\fill ( 12.6000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$   20$}] (A) at ( 12.0000,  6.9282);
\fill ( 12.0000,  6.9282) circle (0.075);
\coordinate[label=above:\tiny{$   31$}] (A) at ( 12.0000,  6.2354);
\fill ( 12.0000,  6.2354) circle (0.075);
\coordinate[label=above:\tiny{$   44$}] (A) at ( 12.0000,  5.5426);
\fill ( 12.0000,  5.5426) circle (0.075);
\coordinate[label=above:\tiny{$   60$}] (A) at ( 12.0000,  4.8497);
\fill ( 12.0000,  4.8497) circle (0.075);
\coordinate[label=above:\tiny{$   80$}] (A) at ( 12.0000,  4.1569);
\fill ( 12.0000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$   99$}] (A) at ( 12.0000,  3.4641);
\fill ( 12.0000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$  118$}] (A) at ( 12.0000,  2.7713);
\fill ( 12.0000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$  136$}] (A) at ( 12.0000,  2.0785);
\fill ( 12.0000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$  148$}] (A) at ( 12.0000,  1.3856);
\fill ( 12.0000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$  156$}] (A) at ( 12.0000,  0.6928);
\fill ( 12.0000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$  160$}] (A) at ( 12.0000,  0.0000);
\fill ( 12.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$   44$}] (A) at ( 11.4000,  6.5818);
\fill ( 11.4000,  6.5818) circle (0.075);
\coordinate[label=above:\tiny{$   61$}] (A) at ( 11.4000,  5.8890);
\fill ( 11.4000,  5.8890) circle (0.075);
\coordinate[label=above:\tiny{$   83$}] (A) at ( 11.4000,  5.1962);
\fill ( 11.4000,  5.1962) circle (0.075);
\coordinate[label=above:\tiny{$  106$}] (A) at ( 11.4000,  4.5033);
\fill ( 11.4000,  4.5033) circle (0.075);
\coordinate[label=above:\tiny{$  131$}] (A) at ( 11.4000,  3.8105);
\fill ( 11.4000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$  158$}] (A) at ( 11.4000,  3.1177);
\fill ( 11.4000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$  180$}] (A) at ( 11.4000,  2.4249);
\fill ( 11.4000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$  199$}] (A) at ( 11.4000,  1.7321);
\fill ( 11.4000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$  214$}] (A) at ( 11.4000,  1.0392);
\fill ( 11.4000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$  220$}] (A) at ( 11.4000,  0.3464);
\fill ( 11.4000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$   84$}] (A) at ( 10.8000,  6.2354);
\fill ( 10.8000,  6.2354) circle (0.075);
\coordinate[label=above:\tiny{$  109$}] (A) at ( 10.8000,  5.5426);
\fill ( 10.8000,  5.5426) circle (0.075);
\coordinate[label=above:\tiny{$  138$}] (A) at ( 10.8000,  4.8497);
\fill ( 10.8000,  4.8497) circle (0.075);
\coordinate[label=above:\tiny{$  171$}] (A) at ( 10.8000,  4.1569);
\fill ( 10.8000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$  202$}] (A) at ( 10.8000,  3.4641);
\fill ( 10.8000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$  232$}] (A) at ( 10.8000,  2.7713);
\fill ( 10.8000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$  260$}] (A) at ( 10.8000,  2.0785);
\fill ( 10.8000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$  279$}] (A) at ( 10.8000,  1.3856);
\fill ( 10.8000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$  292$}] (A) at ( 10.8000,  0.6928);
\fill ( 10.8000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$  298$}] (A) at ( 10.8000,  0.0000);
\fill ( 10.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$  140$}] (A) at ( 10.2000,  5.8890);
\fill ( 10.2000,  5.8890) circle (0.075);
\coordinate[label=above:\tiny{$  177$}] (A) at ( 10.2000,  5.1962);
\fill ( 10.2000,  5.1962) circle (0.075);
\coordinate[label=above:\tiny{$  214$}] (A) at ( 10.2000,  4.5033);
\fill ( 10.2000,  4.5033) circle (0.075);
\coordinate[label=above:\tiny{$  253$}] (A) at ( 10.2000,  3.8105);
\fill ( 10.2000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$  293$}] (A) at ( 10.2000,  3.1177);
\fill ( 10.2000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$  326$}] (A) at ( 10.2000,  2.4249);
\fill ( 10.2000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$  354$}] (A) at ( 10.2000,  1.7321);
\fill ( 10.2000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$  376$}] (A) at ( 10.2000,  1.0392);
\fill ( 10.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$  385$}] (A) at ( 10.2000,  0.3464);
\fill ( 10.2000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$  218$}] (A) at (  9.6000,  5.5426);
\fill (  9.6000,  5.5426) circle (0.075);
\coordinate[label=above:\tiny{$  263$}] (A) at (  9.6000,  4.8497);
\fill (  9.6000,  4.8497) circle (0.075);
\coordinate[label=above:\tiny{$  312$}] (A) at (  9.6000,  4.1569);
\fill (  9.6000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$  357$}] (A) at (  9.6000,  3.4641);
\fill (  9.6000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$  400$}] (A) at (  9.6000,  2.7713);
\fill (  9.6000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$  439$}] (A) at (  9.6000,  2.0785);
\fill (  9.6000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$  466$}] (A) at (  9.6000,  1.3856);
\fill (  9.6000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$  484$}] (A) at (  9.6000,  0.6928);
\fill (  9.6000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$  492$}] (A) at (  9.6000,  0.0000);
\fill (  9.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$  318$}] (A) at (  9.0000,  5.1962);
\fill (  9.0000,  5.1962) circle (0.075);
\coordinate[label=above:\tiny{$  372$}] (A) at (  9.0000,  4.5033);
\fill (  9.0000,  4.5033) circle (0.075);
\coordinate[label=above:\tiny{$  427$}] (A) at (  9.0000,  3.8105);
\fill (  9.0000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$  482$}] (A) at (  9.0000,  3.1177);
\fill (  9.0000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$  527$}] (A) at (  9.0000,  2.4249);
\fill (  9.0000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$  565$}] (A) at (  9.0000,  1.7321);
\fill (  9.0000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$  594$}] (A) at (  9.0000,  1.0392);
\fill (  9.0000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$  606$}] (A) at (  9.0000,  0.3464);
\fill (  9.0000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$  436$}] (A) at (  8.4000,  4.8497);
\fill (  8.4000,  4.8497) circle (0.075);
\coordinate[label=above:\tiny{$  503$}] (A) at (  8.4000,  4.1569);
\fill (  8.4000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$  564$}] (A) at (  8.4000,  3.4641);
\fill (  8.4000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$  621$}] (A) at (  8.4000,  2.7713);
\fill (  8.4000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$  672$}] (A) at (  8.4000,  2.0785);
\fill (  8.4000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$  707$}] (A) at (  8.4000,  1.3856);
\fill (  8.4000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$  730$}] (A) at (  8.4000,  0.6928);
\fill (  8.4000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$  740$}] (A) at (  8.4000,  0.0000);
\fill (  8.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$  576$}] (A) at (  7.8000,  4.5033);
\fill (  7.8000,  4.5033) circle (0.075);
\coordinate[label=above:\tiny{$  649$}] (A) at (  7.8000,  3.8105);
\fill (  7.8000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$  720$}] (A) at (  7.8000,  3.1177);
\fill (  7.8000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$  778$}] (A) at (  7.8000,  2.4249);
\fill (  7.8000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$  826$}] (A) at (  7.8000,  1.7321);
\fill (  7.8000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$  862$}] (A) at (  7.8000,  1.0392);
\fill (  7.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$  877$}] (A) at (  7.8000,  0.3464);
\fill (  7.8000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$  736$}] (A) at (  7.2000,  4.1569);
\fill (  7.2000,  4.1569) circle (0.075);
\coordinate[label=above:\tiny{$  814$}] (A) at (  7.2000,  3.4641);
\fill (  7.2000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$  886$}] (A) at (  7.2000,  2.7713);
\fill (  7.2000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$  949$}] (A) at (  7.2000,  2.0785);
\fill (  7.2000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$  992$}] (A) at (  7.2000,  1.3856);
\fill (  7.2000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$ 1020$}] (A) at (  7.2000,  0.6928);
\fill (  7.2000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$ 1032$}] (A) at (  7.2000,  0.0000);
\fill (  7.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$  906$}] (A) at (  6.6000,  3.8105);
\fill (  6.6000,  3.8105) circle (0.075);
\coordinate[label=above:\tiny{$  994$}] (A) at (  6.6000,  3.1177);
\fill (  6.6000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$ 1065$}] (A) at (  6.6000,  2.4249);
\fill (  6.6000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$ 1123$}] (A) at (  6.6000,  1.7321);
\fill (  6.6000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$ 1166$}] (A) at (  6.6000,  1.0392);
\fill (  6.6000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$ 1184$}] (A) at (  6.6000,  0.3464);
\fill (  6.6000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$ 1090$}] (A) at (  6.0000,  3.4641);
\fill (  6.0000,  3.4641) circle (0.075);
\coordinate[label=above:\tiny{$ 1177$}] (A) at (  6.0000,  2.7713);
\fill (  6.0000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$ 1252$}] (A) at (  6.0000,  2.0785);
\fill (  6.0000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$ 1303$}] (A) at (  6.0000,  1.3856);
\fill (  6.0000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$ 1336$}] (A) at (  6.0000,  0.6928);
\fill (  6.0000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$ 1350$}] (A) at (  6.0000,  0.0000);
\fill (  6.0000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$ 1282$}] (A) at (  5.4000,  3.1177);
\fill (  5.4000,  3.1177) circle (0.075);
\coordinate[label=above:\tiny{$ 1366$}] (A) at (  5.4000,  2.4249);
\fill (  5.4000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$ 1434$}] (A) at (  5.4000,  1.7321);
\fill (  5.4000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$ 1484$}] (A) at (  5.4000,  1.0392);
\fill (  5.4000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$ 1505$}] (A) at (  5.4000,  0.3464);
\fill (  5.4000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$ 1468$}] (A) at (  4.8000,  2.7713);
\fill (  4.8000,  2.7713) circle (0.075);
\coordinate[label=above:\tiny{$ 1555$}] (A) at (  4.8000,  2.0785);
\fill (  4.8000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$ 1614$}] (A) at (  4.8000,  1.3856);
\fill (  4.8000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$ 1652$}] (A) at (  4.8000,  0.6928);
\fill (  4.8000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$ 1668$}] (A) at (  4.8000,  0.0000);
\fill (  4.8000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$ 1652$}] (A) at (  4.2000,  2.4249);
\fill (  4.2000,  2.4249) circle (0.075);
\coordinate[label=above:\tiny{$ 1730$}] (A) at (  4.2000,  1.7321);
\fill (  4.2000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$ 1787$}] (A) at (  4.2000,  1.0392);
\fill (  4.2000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$ 1811$}] (A) at (  4.2000,  0.3464);
\fill (  4.2000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$ 1828$}] (A) at (  3.6000,  2.0785);
\fill (  3.6000,  2.0785) circle (0.075);
\coordinate[label=above:\tiny{$ 1895$}] (A) at (  3.6000,  1.3856);
\fill (  3.6000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$ 1938$}] (A) at (  3.6000,  0.6928);
\fill (  3.6000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$ 1956$}] (A) at (  3.6000,  0.0000);
\fill (  3.6000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$ 1982$}] (A) at (  3.0000,  1.7321);
\fill (  3.0000,  1.7321) circle (0.075);
\coordinate[label=above:\tiny{$ 2045$}] (A) at (  3.0000,  1.0392);
\fill (  3.0000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$ 2072$}] (A) at (  3.0000,  0.3464);
\fill (  3.0000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$ 2118$}] (A) at (  2.4000,  1.3856);
\fill (  2.4000,  1.3856) circle (0.075);
\coordinate[label=above:\tiny{$ 2165$}] (A) at (  2.4000,  0.6928);
\fill (  2.4000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$ 2184$}] (A) at (  2.4000,  0.0000);
\fill (  2.4000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$ 2232$}] (A) at (  1.8000,  1.0392);
\fill (  1.8000,  1.0392) circle (0.075);
\coordinate[label=above:\tiny{$ 2261$}] (A) at (  1.8000,  0.3464);
\fill (  1.8000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$ 2310$}] (A) at (  1.2000,  0.6928);
\fill (  1.2000,  0.6928) circle (0.075);
\coordinate[label=above:\tiny{$ 2330$}] (A) at (  1.2000,  0.0000);
\fill (  1.2000,  0.0000) circle (0.075);
\coordinate[label=above:\tiny{$ 2360$}] (A) at (  0.6000,  0.3464);
\fill (  0.6000,  0.3464) circle (0.075);
\coordinate[label=above:\tiny{$ 2380$}] (A) at (  0.0000,  0.0000);
\fill (  0.0000,  0.0000) circle (0.075);
\coordinate[label=below:{$(9,9) = \{ 1000000\}$}] (A) at (  8.1000, -0.2500);
\end{tikzpicture}
\begin{tikzpicture}

\draw [thick] ( -7.0000, -0.0000)--(  7.0000,  0.0000);
\draw [thick] ( -7.0000, -4.0415)--(  7.0000,  4.0415);
\draw [thick] ( -4.0415, -7.0000)--(  4.0415,  7.0000);
\draw [thick] ( -0.0000, -7.0000)--(  0.0000,  7.0000);
\draw [thick] (  4.0415, -7.0000)--( -4.0415,  7.0000);
\draw [thick] ( -7.0000,  4.0415)--(  7.0000, -4.0415);
\coordinate[label=right:{$+$}] (A) at (  7.0000,  1.8756);
\coordinate[label=above right:{$-$}] (A) at (  7.0000,  7.0000);
\coordinate[label=above:{$+$}] (A) at (  1.8756,  7.0000);
\coordinate[label=above:{$-$}] (A) at ( -1.8756,  7.0000);
\coordinate[label=above left:{$+$}] (A) at ( -7.0000,  7.0000);
\coordinate[label=left:{$-$}] (A) at ( -7.0000,  1.8756);
\coordinate[label=left:{$+$}] (A) at ( -7.0000, -1.8756);
\coordinate[label=below left:{$-$}] (A) at ( -7.0000, -7.4000);
\coordinate[label=below:{$+$}] (A) at ( -1.8756, -7.4000);
\coordinate[label=below:{$-$}] (A) at (  1.8756, -7.4000);
\coordinate[label=below right:{$+$}] (A) at (  7.0000, -7.4000);
\coordinate[label=right:{$-$}] (A) at (  7.0000, -1.8756);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.8000,  0.3464);
\fill (  1.8000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.8000, -0.3464);
\fill (  1.8000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.2000, -1.3856);
\fill (  1.2000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6000, -1.7321);
\fill (  0.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6000, -1.7321);
\fill ( -0.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.2000, -1.3856);
\fill ( -1.2000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.8000, -0.3464);
\fill ( -1.8000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.8000,  0.3464);
\fill ( -1.8000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -1.2000,  1.3856);
\fill ( -1.2000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at ( -0.6000,  1.7321);
\fill ( -0.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  0.6000,  1.7321);
\fill (  0.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    1$}] (A) at (  1.2000,  1.3856);
\fill (  1.2000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at (  2.4000,  0.6928);
\fill (  2.4000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at (  2.4000, -0.6928);
\fill (  2.4000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at (  1.8000, -1.7321);
\fill (  1.8000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at (  0.6000, -2.4249);
\fill (  0.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at ( -0.6000, -2.4249);
\fill ( -0.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at ( -1.8000, -1.7321);
\fill ( -1.8000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at ( -2.4000, -0.6928);
\fill ( -2.4000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at ( -2.4000,  0.6928);
\fill ( -2.4000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at ( -1.8000,  1.7321);
\fill ( -1.8000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at ( -0.6000,  2.4249);
\fill ( -0.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at (  0.6000,  2.4249);
\fill (  0.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$    7$}] (A) at (  1.8000,  1.7321);
\fill (  1.8000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  3.0000,  1.0392);
\fill (  3.0000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  3.0000, -1.0392);
\fill (  3.0000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  2.4000, -2.0785);
\fill (  2.4000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  0.6000, -3.1177);
\fill (  0.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -0.6000, -3.1177);
\fill ( -0.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -2.4000, -2.0785);
\fill ( -2.4000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -3.0000, -1.0392);
\fill ( -3.0000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -3.0000,  1.0392);
\fill ( -3.0000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -2.4000,  2.0785);
\fill ( -2.4000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at ( -0.6000,  3.1177);
\fill ( -0.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  0.6000,  3.1177);
\fill (  0.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$   27$}] (A) at (  2.4000,  2.0785);
\fill (  2.4000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at (  3.6000,  1.3856);
\fill (  3.6000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at (  3.6000, -1.3856);
\fill (  3.6000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at (  3.0000, -2.4249);
\fill (  3.0000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at (  0.6000, -3.8105);
\fill (  0.6000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at ( -0.6000, -3.8105);
\fill ( -0.6000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at ( -3.0000, -2.4249);
\fill ( -3.0000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at ( -3.6000, -1.3856);
\fill ( -3.6000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at ( -3.6000,  1.3856);
\fill ( -3.6000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at ( -3.0000,  2.4249);
\fill ( -3.0000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at ( -0.6000,  3.8105);
\fill ( -0.6000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at (  0.6000,  3.8105);
\fill (  0.6000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77$}] (A) at (  3.0000,  2.4249);
\fill (  3.0000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at (  4.2000,  1.7321);
\fill (  4.2000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at (  4.2000, -1.7321);
\fill (  4.2000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at (  3.6000, -2.7713);
\fill (  3.6000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at (  0.6000, -4.5033);
\fill (  0.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at ( -0.6000, -4.5033);
\fill ( -0.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at ( -3.6000, -2.7713);
\fill ( -3.6000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at ( -4.2000, -1.7321);
\fill ( -4.2000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at ( -4.2000,  1.7321);
\fill ( -4.2000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at ( -3.6000,  2.7713);
\fill ( -3.6000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at ( -0.6000,  4.5033);
\fill ( -0.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at (  0.6000,  4.5033);
\fill (  0.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  182$}] (A) at (  3.6000,  2.7713);
\fill (  3.6000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at (  4.8000,  2.0785);
\fill (  4.8000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at (  4.8000, -2.0785);
\fill (  4.8000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at (  4.2000, -3.1177);
\fill (  4.2000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at (  0.6000, -5.1962);
\fill (  0.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at ( -0.6000, -5.1962);
\fill ( -0.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at ( -4.2000, -3.1177);
\fill ( -4.2000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at ( -4.8000, -2.0785);
\fill ( -4.8000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at ( -4.8000,  2.0785);
\fill ( -4.8000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at ( -4.2000,  3.1177);
\fill ( -4.2000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at ( -0.6000,  5.1962);
\fill ( -0.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at (  0.6000,  5.1962);
\fill (  0.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  378$}] (A) at (  4.2000,  3.1177);
\fill (  4.2000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at (  5.4000,  2.4249);
\fill (  5.4000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at (  5.4000, -2.4249);
\fill (  5.4000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at (  4.8000, -3.4641);
\fill (  4.8000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at (  0.6000, -5.8890);
\fill (  0.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at ( -0.6000, -5.8890);
\fill ( -0.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at ( -4.8000, -3.4641);
\fill ( -4.8000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at ( -5.4000, -2.4249);
\fill ( -5.4000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at ( -5.4000,  2.4249);
\fill ( -5.4000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at ( -4.8000,  3.4641);
\fill ( -4.8000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at ( -0.6000,  5.8890);
\fill ( -0.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at (  0.6000,  5.8890);
\fill (  0.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  714$}] (A) at (  4.8000,  3.4641);
\fill (  4.8000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at (  6.0000,  2.7713);
\fill (  6.0000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at (  6.0000, -2.7713);
\fill (  6.0000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at (  5.4000, -3.8105);
\fill (  5.4000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at (  0.6000, -6.5818);
\fill (  0.6000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at ( -0.6000, -6.5818);
\fill ( -0.6000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at ( -5.4000, -3.8105);
\fill ( -5.4000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at ( -6.0000, -2.7713);
\fill ( -6.0000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at ( -6.0000,  2.7713);
\fill ( -6.0000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at ( -5.4000,  3.8105);
\fill ( -5.4000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at ( -0.6000,  6.5818);
\fill ( -0.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at (  0.6000,  6.5818);
\fill (  0.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 1254$}] (A) at (  5.4000,  3.8105);
\fill (  5.4000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at (  6.6000,  3.1177);
\fill (  6.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at (  6.6000, -3.1177);
\fill (  6.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at (  6.0000, -4.1569);
\fill (  6.0000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at ( -6.0000, -4.1569);
\fill ( -6.0000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at ( -6.6000, -3.1177);
\fill ( -6.6000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at ( -6.6000,  3.1177);
\fill ( -6.6000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at ( -6.0000,  4.1569);
\fill ( -6.0000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 2079'$}] (A) at (  6.0000,  4.1569);
\fill (  6.0000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 3289$}] (A) at (  6.6000, -4.5033);
\fill (  6.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 3289$}] (A) at ( -6.6000, -4.5033);
\fill ( -6.6000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 3289$}] (A) at ( -6.6000,  4.5033);
\fill ( -6.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 3289$}] (A) at (  6.6000,  4.5033);
\fill (  6.6000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  3.0000,  0.3464);
\fill (  3.0000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  3.0000, -0.3464);
\fill (  3.0000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  1.8000, -2.4249);
\fill (  1.8000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  1.2000, -2.7713);
\fill (  1.2000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -1.2000, -2.7713);
\fill ( -1.2000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -1.8000, -2.4249);
\fill ( -1.8000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -3.0000, -0.3464);
\fill ( -3.0000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -3.0000,  0.3464);
\fill ( -3.0000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -1.8000,  2.4249);
\fill ( -1.8000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at ( -1.2000,  2.7713);
\fill ( -1.2000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  1.2000,  2.7713);
\fill (  1.2000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   14$}] (A) at (  1.8000,  2.4249);
\fill (  1.8000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  3.6000,  0.6928);
\fill (  3.6000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  3.6000, -0.6928);
\fill (  3.6000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  2.4000, -2.7713);
\fill (  2.4000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  1.2000, -3.4641);
\fill (  1.2000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -1.2000, -3.4641);
\fill ( -1.2000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -2.4000, -2.7713);
\fill ( -2.4000, -2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -3.6000, -0.6928);
\fill ( -3.6000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -3.6000,  0.6928);
\fill ( -3.6000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -2.4000,  2.7713);
\fill ( -2.4000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at ( -1.2000,  3.4641);
\fill ( -1.2000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  1.2000,  3.4641);
\fill (  1.2000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   64$}] (A) at (  2.4000,  2.7713);
\fill (  2.4000,  2.7713) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at (  4.2000,  1.0392);
\fill (  4.2000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at (  4.2000, -1.0392);
\fill (  4.2000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at (  3.0000, -3.1177);
\fill (  3.0000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at (  1.2000, -4.1569);
\fill (  1.2000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at ( -1.2000, -4.1569);
\fill ( -1.2000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at ( -3.0000, -3.1177);
\fill ( -3.0000, -3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at ( -4.2000, -1.0392);
\fill ( -4.2000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at ( -4.2000,  1.0392);
\fill ( -4.2000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at ( -3.0000,  3.1177);
\fill ( -3.0000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at ( -1.2000,  4.1569);
\fill ( -1.2000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at (  1.2000,  4.1569);
\fill (  1.2000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  189$}] (A) at (  3.0000,  3.1177);
\fill (  3.0000,  3.1177) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at (  4.8000,  1.3856);
\fill (  4.8000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at (  4.8000, -1.3856);
\fill (  4.8000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at (  3.6000, -3.4641);
\fill (  3.6000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at (  1.2000, -4.8497);
\fill (  1.2000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at ( -1.2000, -4.8497);
\fill ( -1.2000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at ( -3.6000, -3.4641);
\fill ( -3.6000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at ( -4.8000, -1.3856);
\fill ( -4.8000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at ( -4.8000,  1.3856);
\fill ( -4.8000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at ( -3.6000,  3.4641);
\fill ( -3.6000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at ( -1.2000,  4.8497);
\fill ( -1.2000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at (  1.2000,  4.8497);
\fill (  1.2000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  448$}] (A) at (  3.6000,  3.4641);
\fill (  3.6000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at (  5.4000,  1.7321);
\fill (  5.4000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at (  5.4000, -1.7321);
\fill (  5.4000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at (  4.2000, -3.8105);
\fill (  4.2000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at (  1.2000, -5.5426);
\fill (  1.2000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at ( -1.2000, -5.5426);
\fill ( -1.2000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at ( -4.2000, -3.8105);
\fill ( -4.2000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at ( -5.4000, -1.7321);
\fill ( -5.4000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at ( -5.4000,  1.7321);
\fill ( -5.4000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at ( -4.2000,  3.8105);
\fill ( -4.2000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at ( -1.2000,  5.5426);
\fill ( -1.2000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at (  1.2000,  5.5426);
\fill (  1.2000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  924$}] (A) at (  4.2000,  3.8105);
\fill (  4.2000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at (  6.0000,  2.0785);
\fill (  6.0000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at (  6.0000, -2.0785);
\fill (  6.0000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at (  4.8000, -4.1569);
\fill (  4.8000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at (  1.2000, -6.2354);
\fill (  1.2000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at ( -1.2000, -6.2354);
\fill ( -1.2000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at ( -4.8000, -4.1569);
\fill ( -4.8000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at ( -6.0000, -2.0785);
\fill ( -6.0000, -2.0785) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at ( -6.0000,  2.0785);
\fill ( -6.0000,  2.0785) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at ( -4.8000,  4.1569);
\fill ( -4.8000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at ( -1.2000,  6.2354);
\fill ( -1.2000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at (  1.2000,  6.2354);
\fill (  1.2000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 1728$}] (A) at (  4.8000,  4.1569);
\fill (  4.8000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at (  6.6000,  2.4249);
\fill (  6.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at (  6.6000, -2.4249);
\fill (  6.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at (  5.4000, -4.5033);
\fill (  5.4000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at (  1.2000, -6.9282);
\fill (  1.2000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at ( -1.2000, -6.9282);
\fill ( -1.2000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at ( -5.4000, -4.5033);
\fill ( -5.4000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at ( -6.6000, -2.4249);
\fill ( -6.6000, -2.4249) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at ( -6.6000,  2.4249);
\fill ( -6.6000,  2.4249) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at ( -5.4000,  4.5033);
\fill ( -5.4000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at ( -1.2000,  6.9282);
\fill ( -1.2000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at (  1.2000,  6.9282);
\fill (  1.2000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 3003$}] (A) at (  5.4000,  4.5033);
\fill (  5.4000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at (  6.0000, -4.8497);
\fill (  6.0000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at ( -6.0000, -4.8497);
\fill ( -6.0000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at ( -6.0000,  4.8497);
\fill ( -6.0000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at (  6.0000,  4.8497);
\fill (  6.0000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 7722$}] (A) at (  6.6000, -5.1962);
\fill (  6.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 7722$}] (A) at ( -6.6000, -5.1962);
\fill ( -6.6000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 7722$}] (A) at ( -6.6000,  5.1962);
\fill ( -6.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 7722$}] (A) at (  6.6000,  5.1962);
\fill (  6.6000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at (  4.2000,  0.3464);
\fill (  4.2000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at (  4.2000, -0.3464);
\fill (  4.2000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at (  2.4000, -3.4641);
\fill (  2.4000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at (  1.8000, -3.8105);
\fill (  1.8000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at ( -1.8000, -3.8105);
\fill ( -1.8000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at ( -2.4000, -3.4641);
\fill ( -2.4000, -3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at ( -4.2000, -0.3464);
\fill ( -4.2000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at ( -4.2000,  0.3464);
\fill ( -4.2000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at ( -2.4000,  3.4641);
\fill ( -2.4000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at ( -1.8000,  3.8105);
\fill ( -1.8000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at (  1.8000,  3.8105);
\fill (  1.8000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$   77'$}] (A) at (  2.4000,  3.4641);
\fill (  2.4000,  3.4641) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at (  4.8000,  0.6928);
\fill (  4.8000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at (  4.8000, -0.6928);
\fill (  4.8000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at (  3.0000, -3.8105);
\fill (  3.0000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at (  1.8000, -4.5033);
\fill (  1.8000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at ( -1.8000, -4.5033);
\fill ( -1.8000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at ( -3.0000, -3.8105);
\fill ( -3.0000, -3.8105) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at ( -4.8000, -0.6928);
\fill ( -4.8000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at ( -4.8000,  0.6928);
\fill ( -4.8000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at ( -3.0000,  3.8105);
\fill ( -3.0000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at ( -1.8000,  4.5033);
\fill ( -1.8000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at (  1.8000,  4.5033);
\fill (  1.8000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  286$}] (A) at (  3.0000,  3.8105);
\fill (  3.0000,  3.8105) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at (  5.4000,  1.0392);
\fill (  5.4000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at (  5.4000, -1.0392);
\fill (  5.4000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at (  3.6000, -4.1569);
\fill (  3.6000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at (  1.8000, -5.1962);
\fill (  1.8000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at ( -1.8000, -5.1962);
\fill ( -1.8000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at ( -3.6000, -4.1569);
\fill ( -3.6000, -4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at ( -5.4000, -1.0392);
\fill ( -5.4000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at ( -5.4000,  1.0392);
\fill ( -5.4000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at ( -3.6000,  4.1569);
\fill ( -3.6000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at ( -1.8000,  5.1962);
\fill ( -1.8000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at (  1.8000,  5.1962);
\fill (  1.8000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$  729$}] (A) at (  3.6000,  4.1569);
\fill (  3.6000,  4.1569) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at (  6.0000,  1.3856);
\fill (  6.0000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at (  6.0000, -1.3856);
\fill (  6.0000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at (  4.2000, -4.5033);
\fill (  4.2000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at (  1.8000, -5.8890);
\fill (  1.8000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at ( -1.8000, -5.8890);
\fill ( -1.8000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at ( -4.2000, -4.5033);
\fill ( -4.2000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at ( -6.0000, -1.3856);
\fill ( -6.0000, -1.3856) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at ( -6.0000,  1.3856);
\fill ( -6.0000,  1.3856) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at ( -4.2000,  4.5033);
\fill ( -4.2000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at ( -1.8000,  5.8890);
\fill ( -1.8000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at (  1.8000,  5.8890);
\fill (  1.8000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 1547$}] (A) at (  4.2000,  4.5033);
\fill (  4.2000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at (  6.6000,  1.7321);
\fill (  6.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at (  6.6000, -1.7321);
\fill (  6.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at (  4.8000, -4.8497);
\fill (  4.8000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at (  1.8000, -6.5818);
\fill (  1.8000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at ( -1.8000, -6.5818);
\fill ( -1.8000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at ( -4.8000, -4.8497);
\fill ( -4.8000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at ( -6.6000, -1.7321);
\fill ( -6.6000, -1.7321) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at ( -6.6000,  1.7321);
\fill ( -6.6000,  1.7321) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at ( -4.8000,  4.8497);
\fill ( -4.8000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at ( -1.8000,  6.5818);
\fill ( -1.8000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at (  1.8000,  6.5818);
\fill (  1.8000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2926$}] (A) at (  4.8000,  4.8497);
\fill (  4.8000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 5103$}] (A) at (  5.4000, -5.1962);
\fill (  5.4000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 5103$}] (A) at ( -5.4000, -5.1962);
\fill ( -5.4000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 5103$}] (A) at ( -5.4000,  5.1962);
\fill ( -5.4000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 5103$}] (A) at (  5.4000,  5.1962);
\fill (  5.4000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 8372$}] (A) at (  6.0000, -5.5426);
\fill (  6.0000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 8372$}] (A) at ( -6.0000, -5.5426);
\fill ( -6.0000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 8372$}] (A) at ( -6.0000,  5.5426);
\fill ( -6.0000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 8372$}] (A) at (  6.0000,  5.5426);
\fill (  6.0000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$13090$}] (A) at (  6.6000, -5.8890);
\fill (  6.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$13090$}] (A) at ( -6.6000, -5.8890);
\fill ( -6.6000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$13090$}] (A) at ( -6.6000,  5.8890);
\fill ( -6.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$13090$}] (A) at (  6.6000,  5.8890);
\fill (  6.6000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  5.4000,  0.3464);
\fill (  5.4000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  5.4000, -0.3464);
\fill (  5.4000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  3.0000, -4.5033);
\fill (  3.0000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  2.4000, -4.8497);
\fill (  2.4000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -2.4000, -4.8497);
\fill ( -2.4000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -3.0000, -4.5033);
\fill ( -3.0000, -4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -5.4000, -0.3464);
\fill ( -5.4000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -5.4000,  0.3464);
\fill ( -5.4000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -3.0000,  4.5033);
\fill ( -3.0000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at ( -2.4000,  4.8497);
\fill ( -2.4000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  2.4000,  4.8497);
\fill (  2.4000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  273$}] (A) at (  3.0000,  4.5033);
\fill (  3.0000,  4.5033) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at (  6.0000,  0.6928);
\fill (  6.0000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at (  6.0000, -0.6928);
\fill (  6.0000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at (  3.6000, -4.8497);
\fill (  3.6000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at (  2.4000, -5.5426);
\fill (  2.4000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at ( -2.4000, -5.5426);
\fill ( -2.4000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at ( -3.6000, -4.8497);
\fill ( -3.6000, -4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at ( -6.0000, -0.6928);
\fill ( -6.0000, -0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at ( -6.0000,  0.6928);
\fill ( -6.0000,  0.6928) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at ( -3.6000,  4.8497);
\fill ( -3.6000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at ( -2.4000,  5.5426);
\fill ( -2.4000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at (  2.4000,  5.5426);
\fill (  2.4000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  896$}] (A) at (  3.6000,  4.8497);
\fill (  3.6000,  4.8497) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at (  6.6000,  1.0392);
\fill (  6.6000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at (  6.6000, -1.0392);
\fill (  6.6000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at (  4.2000, -5.1962);
\fill (  4.2000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at (  2.4000, -6.2354);
\fill (  2.4000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at ( -2.4000, -6.2354);
\fill ( -2.4000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at ( -4.2000, -5.1962);
\fill ( -4.2000, -5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at ( -6.6000, -1.0392);
\fill ( -6.6000, -1.0392) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at ( -6.6000,  1.0392);
\fill ( -6.6000,  1.0392) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at ( -4.2000,  5.1962);
\fill ( -4.2000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at ( -2.4000,  6.2354);
\fill ( -2.4000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at (  2.4000,  6.2354);
\fill (  2.4000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 2079$}] (A) at (  4.2000,  5.1962);
\fill (  4.2000,  5.1962) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at (  4.8000, -5.5426);
\fill (  4.8000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at (  2.4000, -6.9282);
\fill (  2.4000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at ( -2.4000, -6.9282);
\fill ( -2.4000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at ( -4.8000, -5.5426);
\fill ( -4.8000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at ( -4.8000,  5.5426);
\fill ( -4.8000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at ( -2.4000,  6.9282);
\fill ( -2.4000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at (  2.4000,  6.9282);
\fill (  2.4000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 4096$}] (A) at (  4.8000,  5.5426);
\fill (  4.8000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 7293$}] (A) at (  5.4000, -5.8890);
\fill (  5.4000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 7293$}] (A) at ( -5.4000, -5.8890);
\fill ( -5.4000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 7293$}] (A) at ( -5.4000,  5.8890);
\fill ( -5.4000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 7293$}] (A) at (  5.4000,  5.8890);
\fill (  5.4000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$12096$}] (A) at (  6.0000, -6.2354);
\fill (  6.0000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$12096$}] (A) at ( -6.0000, -6.2354);
\fill ( -6.0000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$12096$}] (A) at ( -6.0000,  6.2354);
\fill ( -6.0000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$12096$}] (A) at (  6.0000,  6.2354);
\fill (  6.0000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$19019$}] (A) at (  6.6000, -6.5818);
\fill (  6.6000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$19019$}] (A) at ( -6.6000, -6.5818);
\fill ( -6.6000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$19019$}] (A) at ( -6.6000,  6.5818);
\fill ( -6.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$19019$}] (A) at (  6.6000,  6.5818);
\fill (  6.6000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at (  6.6000,  0.3464);
\fill (  6.6000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at (  6.6000, -0.3464);
\fill (  6.6000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at (  3.6000, -5.5426);
\fill (  3.6000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at (  3.0000, -5.8890);
\fill (  3.0000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at ( -3.0000, -5.8890);
\fill ( -3.0000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at ( -3.6000, -5.5426);
\fill ( -3.6000, -5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at ( -6.6000, -0.3464);
\fill ( -6.6000, -0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at ( -6.6000,  0.3464);
\fill ( -6.6000,  0.3464) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at ( -3.6000,  5.5426);
\fill ( -3.6000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at ( -3.0000,  5.8890);
\fill ( -3.0000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at (  3.0000,  5.8890);
\fill (  3.0000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$  748$}] (A) at (  3.6000,  5.5426);
\fill (  3.6000,  5.5426) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at (  4.2000, -5.8890);
\fill (  4.2000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at (  3.0000, -6.5818);
\fill (  3.0000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at ( -3.0000, -6.5818);
\fill ( -3.0000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at ( -4.2000, -5.8890);
\fill ( -4.2000, -5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at ( -4.2000,  5.8890);
\fill ( -4.2000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at ( -3.0000,  6.5818);
\fill ( -3.0000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at (  3.0000,  6.5818);
\fill (  3.0000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 2261$}] (A) at (  4.2000,  5.8890);
\fill (  4.2000,  5.8890) circle (0.075);
\coordinate[label=below:\tiny{$ 4914$}] (A) at (  4.8000, -6.2354);
\fill (  4.8000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 4914$}] (A) at ( -4.8000, -6.2354);
\fill ( -4.8000, -6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 4914$}] (A) at ( -4.8000,  6.2354);
\fill ( -4.8000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 4914$}] (A) at (  4.8000,  6.2354);
\fill (  4.8000,  6.2354) circle (0.075);
\coordinate[label=below:\tiny{$ 9177$}] (A) at (  5.4000, -6.5818);
\fill (  5.4000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 9177$}] (A) at ( -5.4000, -6.5818);
\fill ( -5.4000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 9177$}] (A) at ( -5.4000,  6.5818);
\fill ( -5.4000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 9177$}] (A) at (  5.4000,  6.5818);
\fill (  5.4000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$15625$}] (A) at (  6.0000, -6.9282);
\fill (  6.0000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$15625$}] (A) at ( -6.0000, -6.9282);
\fill ( -6.0000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$15625$}] (A) at ( -6.0000,  6.9282);
\fill ( -6.0000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$15625$}] (A) at (  6.0000,  6.9282);
\fill (  6.0000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at (  4.2000, -6.5818);
\fill (  4.2000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at (  3.6000, -6.9282);
\fill (  3.6000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at ( -3.6000, -6.9282);
\fill ( -3.6000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at ( -4.2000, -6.5818);
\fill ( -4.2000, -6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at ( -4.2000,  6.5818);
\fill ( -4.2000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at ( -3.6000,  6.9282);
\fill ( -3.6000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at (  3.6000,  6.9282);
\fill (  3.6000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 1729$}] (A) at (  4.2000,  6.5818);
\fill (  4.2000,  6.5818) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at (  4.8000, -6.9282);
\fill (  4.8000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at ( -4.8000, -6.9282);
\fill ( -4.8000, -6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at ( -4.8000,  6.9282);
\fill ( -4.8000,  6.9282) circle (0.075);
\coordinate[label=below:\tiny{$ 4928$}] (A) at (  4.8000,  6.9282);
\fill (  4.8000,  6.9282) circle (0.075);

\end{tikzpicture}
